Neural Mixed Effects for Nonlinear Personalized Predictions

Personalized prediction is a machine learning approach that predicts a person's future observations based on their past labeled observations and is typically used for sequential tasks, e.g., to predict daily mood ratings. When making personalized predictions, a model can combine two types of trends: (a) trends shared across people, i.e., person-generic trends, such as being happier on weekends, and (b) unique trends for each person, i.e., person-specific trends, such as a stressful weekly meeting. Mixed effect models are popular statistical models to study both trends by combining person-generic and person-specific parameters. Though linear mixed effect models are gaining popularity in machine learning by integrating them with neural networks, these integrations are currently limited to linear person-specific parameters: ruling out nonlinear person-specific trends. In this paper, we propose Neural Mixed Effect (NME) models to optimize nonlinear person-specific parameters anywhere in a neural network in a scalable manner. NME combines the efficiency of neural network optimization with nonlinear mixed effects modeling. Empirically, we observe that NME improves performance across six unimodal and multimodal datasets, including a smartphone dataset to predict daily mood and a mother-adolescent dataset to predict affective state sequences where half the mothers experience at least moderate symptoms of depression. Furthermore, we evaluate NME for two model architectures, including for neural conditional random fields (CRF) to predict affective state sequences where the CRF learns nonlinear person-specific temporal transitions between affective states. Analysis of these person-specific transitions on the mother-adolescent dataset shows interpretable trends related to the mother's depression symptoms.

==> bias_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.495369in}{4.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.495369in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.495369in}{4.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046516in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{3.807213in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{3.807213in}{4.280000in}}%
\pgfpathlineto{\pgfqpoint{1.046516in}{4.280000in}}%
\pgfpathlineto{\pgfqpoint{1.046516in}{0.834084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230349in,y=0.618806in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323269in,y=0.618806in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416189in,y=0.618806in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426864in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Z-Normalized Baseline Level}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475087in, y=1.420529in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699131in, y=2.440508in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699131in, y=3.460486in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419532in,y=2.557042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \theta^i_{\textrm{bias}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484699in}{2.742152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166419in}{2.365348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132506in}{2.395728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407890in}{2.586239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457116in}{2.724497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539090in}{1.847782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109988in}{2.286341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932902in}{2.182698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372928in}{2.557969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451083in}{2.595200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264374in}{2.502152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925181in}{2.742164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651243in}{2.839696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491977in}{2.664684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654925in}{2.835476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129222in}{2.438402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475765in}{2.643952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071903in}{2.341226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110305in}{2.450168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629952in}{1.925988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620097in}{2.199755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038961in}{2.305971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300205in}{2.589768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184945in}{2.411745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218569in}{2.484189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068500in}{2.300074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426949in}{2.598780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849564in}{2.088150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416952in}{2.585396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154338in}{2.374100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897774in}{2.216162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549294in}{2.631334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636455in}{2.792809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356153in}{2.615529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338130in}{1.861716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398946in}{2.643611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130938in}{2.374142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172115in}{2.436704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140411in}{2.354953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582170in}{2.787920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230394in}{2.513767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713592in}{2.701835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307931in}{2.602636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164182in}{2.395988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130768in}{2.407196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591739in}{2.696749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441204in}{2.611291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380916in}{2.537691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375446in}{2.530041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345568in}{2.497581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947516in}{2.261631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278970in}{2.482150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150566in}{2.340882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573868in}{2.056954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826799in}{3.131803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855219in}{2.216518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546447in}{2.694026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721114in}{2.884216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059853in}{2.319005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698629in}{1.986637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978936in}{2.200423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456809in}{2.693318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997950in}{2.315897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199247in}{2.391650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127787in}{3.354209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446419in}{2.551573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830918in}{2.910218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784159in}{2.209612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635132in}{2.781505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639960in}{2.828329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816477in}{2.666509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923594in}{2.170901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746914in}{2.740125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235120in}{1.413407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397882in}{1.638757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372119in}{2.544918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337099in}{1.554908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445382in}{2.620895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405351in}{2.598608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686625in}{2.612271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723416in}{2.635160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005988in}{2.294939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392704in}{1.812546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635757in}{2.116163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396521in}{2.578566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613472in}{2.654578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140449in}{2.454064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131237in}{2.376758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403299in}{2.590963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264222in}{2.424587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379379in}{2.579273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333840in}{2.488828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819956in}{2.299179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099188in}{2.338210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104033in}{2.380358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404508in}{2.566461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081683in}{2.438231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975158in}{2.351138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327734in}{2.503571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328194in}{2.499087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382715in}{1.987775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041211in}{3.052014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780242in}{2.374819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558185in}{2.732491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596029in}{2.365427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461072in}{2.625300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413338in}{1.991675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451994in}{2.639726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877313in}{2.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930396in}{2.175646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735686in}{2.736039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417383in}{2.634785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354654in}{2.550725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667148in}{2.845630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401880in}{2.548997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691263in}{2.678502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830260in}{2.970613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806815in}{2.682713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099981in}{2.302404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848292in}{2.789863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379584in}{2.569392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021395in}{2.429782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633035in}{1.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339202in}{1.891830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037599in}{2.898201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523824in}{2.738043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390907in}{1.612367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157601in}{2.430201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124555in}{2.445821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532075in}{2.687695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715787in}{1.990913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356938in}{2.473211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552460in}{2.696206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{3.095310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067505in}{2.971033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850100in}{2.376579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418251in}{2.610493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305419in}{2.441410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231566in}{2.514093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610878in}{2.631958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821992in}{2.287178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248330in}{2.432038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995437in}{2.401432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942685in}{2.428313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336544in}{2.546034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049486in}{2.399203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485501in}{2.119775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736687in}{1.980658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858347in}{2.775496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814780in}{2.911639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421863in}{2.291524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408532in}{2.600202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858394in}{2.374316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566779in}{2.711690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079963in}{2.271787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789812in}{2.363010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025353in}{2.271690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969062in}{2.332300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508946in}{2.680397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415526in}{2.594707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914831in}{2.858129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708336in}{2.858261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702538in}{2.373763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211579in}{2.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428033in}{2.578804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234078in}{2.458532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688973in}{2.359380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287332in}{2.495752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526160in}{2.181043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432885in}{2.635176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700098in}{2.097901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200737in}{2.398096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564629in}{2.354218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833044in}{2.413066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930725in}{3.173720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968805in}{3.063219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324053in}{2.493376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896084in}{3.187704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695002in}{2.248123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530197in}{2.093042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999796in}{2.831283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763974in}{2.274371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146305in}{2.413799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167448in}{2.421214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729729in}{2.114056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504051in}{2.108909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164199in}{2.426304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524257in}{2.263487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922403in}{2.258019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552135in}{2.313070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915246in}{2.341144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630975in}{2.626474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811839in}{2.694739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923960in}{2.406326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138946in}{2.454509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001455in}{2.329517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195852in}{2.466796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529437in}{2.640911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930647in}{3.166623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343393in}{2.495133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838215in}{2.679772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007173in}{2.769852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898474in}{2.417325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851867in}{2.402247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957758in}{2.379796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367994in}{2.583311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987901in}{2.379017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880114in}{2.386977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202929in}{2.456940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519011in}{2.565597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791743in}{2.646312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504052in}{2.605012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376425in}{2.500095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525744in}{2.651249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660257in}{2.692731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751551in}{2.719222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691263in}{2.650943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573627in}{2.673496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227044in}{2.500151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056759in}{2.734560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539503in}{2.696818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844818in}{2.348896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172003in}{1.928257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473556in}{2.598507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314919in}{2.439457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677529in}{2.330079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440591in}{2.543876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226183in}{2.520369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338130in}{2.076214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389822in}{2.544316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739494in}{2.659329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573980in}{2.774763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877373in}{2.364317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334172in}{2.528880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955023in}{2.754697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494776in}{2.364113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226183in}{2.470463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659235in}{2.672751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691263in}{2.701937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674516in}{2.671027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886406in}{3.013278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051228in}{2.328909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450110in}{2.571156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177041in}{2.447993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920705in}{2.356272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603149in}{2.614848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589869in}{2.612285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513530in}{2.645375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065194in}{2.469125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320399in}{2.492073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056341in}{2.738804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992703in}{2.740077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364438in}{2.599399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103679in}{2.323187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439289in}{2.592452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747532in}{2.644283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053478in}{2.394826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857055in}{2.714301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348085in}{2.568298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467842in}{2.632741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021261in}{2.742776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646047in}{2.588203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358706in}{2.527467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726653in}{2.380162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482151in}{2.202075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742276in}{2.674777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404101in}{2.555931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635703in}{2.725098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182163in}{2.471792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818538in}{2.729201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974153in}{2.715438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278955in}{2.523482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661119in}{2.650359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954546in}{2.975077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548837in}{2.774904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411745in}{2.542848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659683in}{2.664006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778955in}{2.655612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523552in}{2.656894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479440in}{2.582851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181132in}{2.492950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213982in}{2.443960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246760in}{2.202432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199312in}{2.434966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776409in}{2.970592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629252in}{2.684843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351457in}{2.532870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311729in}{2.127282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328754in}{2.592130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659109in}{2.660656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840210in}{2.686583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484892in}{2.639978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749876in}{2.739278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932415in}{2.725126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663128in}{2.638897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739572in}{2.377780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346255in}{1.646659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977999in}{2.846770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510398in}{2.587242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151645in}{2.726270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278521in}{2.546945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160264in}{2.443140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404176in}{2.551941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676702in}{2.875683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731455in}{2.652306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521360in}{2.585598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731455in}{2.631828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294271in}{2.525613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940402in}{2.455591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794805in}{2.366969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093183in}{2.859131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533844in}{2.629985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559725in}{2.555296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500709in}{2.657892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703320in}{2.666686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976963in}{2.291631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899879in}{2.887900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975844in}{2.376311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740566in}{2.386137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726726in}{2.685368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913377in}{2.717343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559725in}{2.784118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386847in}{2.339828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845848in}{3.000667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230490in}{2.476352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613613in}{2.314607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010868in}{2.417225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239102in}{2.535280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687913in}{2.655546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023005in}{2.304647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795880in}{2.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490981in}{2.363647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807633in}{2.787405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834447in}{2.697473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746728in}{2.700707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566049in}{2.606622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869387in}{2.720513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839243in}{2.727312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414943in}{2.577770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148670in}{2.472848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848682in}{2.690954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962944in}{2.204123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106820in}{2.819932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981622in}{2.343348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971695in}{2.381264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032895in}{2.832195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543892in}{2.609358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247253in}{3.349214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315833in}{2.652715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163742in}{2.484233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451341in}{2.599504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967805in}{2.433048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886313in}{2.775313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751551in}{2.802306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885046in}{2.688360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249150in}{2.497346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243408in}{2.494308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682807in}{2.410589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125703in}{2.429797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560639in}{2.611542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264222in}{2.645051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804435in}{2.825924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269246in}{2.594034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178814in}{2.468906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146010in}{2.429373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751551in}{2.991812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312788in}{2.651789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823003in}{2.734545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346572in}{2.626253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855685in}{2.725353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896242in}{2.767728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254458in}{2.588958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439149in}{2.611793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510398in}{2.647429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715996in}{2.745773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647721in}{2.638015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967583in}{2.697109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711359in}{2.660868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719971in}{2.676415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949640in}{2.699729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646047in}{2.637730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532321in}{2.616065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096838in}{2.697090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824622in}{1.781339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744364in}{2.085153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769846in}{2.071232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484303in}{2.631041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713760in}{1.620866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117770in}{2.195777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028451in}{1.996321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482180in}{2.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109616in}{2.172631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776282in}{1.776087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004317in}{2.025347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299668in}{2.332764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929260in}{1.961369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415030in}{2.556148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568226in}{2.732083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904930in}{3.234629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340710in}{2.446082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512950in}{2.547215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972015in}{3.414843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445596in}{2.596097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597232in}{2.718163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829300in}{3.040919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111289in}{2.173521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310217in}{2.459546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213558in}{2.262471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087639in}{2.176038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316773in}{2.441403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039347in}{2.054555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277948in}{2.397098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932695in}{1.879815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884547in}{1.922287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311290in}{2.453064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192435in}{3.567306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739159in}{2.941476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049043in}{2.076007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539899in}{2.714768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564293in}{2.684574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345182in}{2.443262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382587in}{2.560302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115483in}{2.150140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179193in}{2.241994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699484in}{1.974884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567332in}{2.661142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930174in}{1.869919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861974in}{1.858289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325370in}{2.441109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011217in}{2.059976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459016in}{2.569499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916502in}{3.272949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929920in}{1.903575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169616in}{2.353846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001729in}{1.993280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817370in}{1.729853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796100in}{1.705864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020677in}{3.302355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460447in}{2.569143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936820in}{3.186015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542449in}{2.691731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657708in}{2.742286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966729in}{2.016511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{3.703662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129851in}{2.280999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885922in}{1.907406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044040in}{2.031198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778903in}{1.610983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513280in}{2.550791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701705in}{1.730665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426644in}{2.545205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623132in}{2.676370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115468in}{2.104698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800589in}{1.732118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091342in}{3.158051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976338in}{1.978824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612742in}{2.812602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864398in}{2.073392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527776in}{2.651855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485147in}{2.643421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950180in}{2.200931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949910in}{2.066360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926828in}{2.013315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811338in}{2.950182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386474in}{2.539437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251413in}{2.359531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524913in}{4.079721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873818in}{1.816108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891109in}{1.858301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551114in}{2.566851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721636in}{1.804812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895974in}{1.967039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147721in}{2.372324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333466in}{2.445430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764514in}{2.924910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911797in}{1.951295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682987in}{2.901298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928794in}{1.906562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382491in}{2.498429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966235in}{2.251072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738110in}{1.777688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112380in}{2.148279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450333in}{2.625583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099450in}{2.180541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765168in}{1.729616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130992in}{2.211412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237553in}{2.337059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377555in}{2.452393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862420in}{3.116560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923885in}{1.897546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778728in}{1.946442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116743in}{2.156236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112064in}{2.319975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484421in}{2.688033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096341in}{2.950305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064808in}{2.181324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236290in}{2.325343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416093in}{2.500614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066165in}{2.203504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213546in}{2.405294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282746in}{2.392322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691072in}{1.575700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046876in}{2.082671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877085in}{2.145798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957485in}{1.962879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826065in}{3.024452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799237in}{2.975008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427005in}{2.570660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556857in}{2.748779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558138in}{2.622680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621191in}{2.755873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304049in}{2.424110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785492in}{2.921223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923399in}{3.199454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941040in}{2.129635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485361in}{2.629313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944129in}{1.919884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269640in}{2.371124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000292in}{3.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509604in}{2.630457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900407in}{2.075789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678130in}{2.088852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552427in}{2.727751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609326in}{2.680776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887083in}{2.147264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086664in}{2.328731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930542in}{2.042779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379934in}{2.554984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222040in}{2.401301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617625in}{1.552712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240449in}{2.407923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772908in}{2.974061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125519in}{2.150116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397193in}{2.513444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744486in}{2.794615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521228in}{2.658774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040343in}{2.268174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277797in}{2.381358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898810in}{2.029989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113228in}{2.953848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444312in}{2.604977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125234in}{2.209807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780145in}{3.042739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685503in}{1.921688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202759in}{2.378493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635299in}{2.739763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012246in}{2.194836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754261in}{2.070945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120930in}{2.302811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381560in}{2.526798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275462in}{2.457459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132591in}{3.452082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856296in}{2.825331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049720in}{2.157291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597360in}{2.701701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920902in}{3.103714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580658in}{2.662712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113885in}{2.152114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971702in}{2.021042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752115in}{1.635482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018097in}{2.090645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816861in}{2.870712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040518in}{2.138099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128713in}{2.176121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856774in}{3.087195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146903in}{2.286660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269435in}{2.238142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907698in}{1.941140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044248in}{3.331619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876821in}{2.996973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981058in}{2.240504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143849in}{3.294562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317990in}{2.464361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780373in}{2.112535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038732in}{3.346787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887892in}{1.903364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890846in}{1.914215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769394in}{2.031548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117917in}{2.256462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622815in}{2.669065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984581in}{3.015143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817114in}{1.834457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843265in}{2.959565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809039in}{2.160598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878116in}{2.096246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934541in}{2.075276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941357in}{3.160833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102834in}{2.190821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684053in}{2.741931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878549in}{2.230448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099293in}{2.128945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890830in}{3.058939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365231in}{2.556050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048399in}{2.180610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079965in}{2.146828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352395in}{3.877455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999514in}{2.177872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857490in}{2.848463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777560in}{1.929022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744540in}{2.926487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797813in}{2.949042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331705in}{2.429777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029000in}{3.304132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186165in}{2.322324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874848in}{3.012440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696841in}{2.736430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701326in}{1.607976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547298in}{2.629158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316619in}{2.455225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041710in}{2.081110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888419in}{3.136176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252335in}{2.368323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555025in}{2.756199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993833in}{2.144245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164170in}{2.250352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897512in}{2.128634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082835in}{2.318561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287676in}{2.425053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149816in}{3.514184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094088in}{2.143303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864003in}{1.895071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849832in}{1.851899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057922in}{2.286865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703217in}{1.969941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794631in}{1.768448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923542in}{2.131781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122934in}{2.263919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725230in}{2.731142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847764in}{2.092602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067329in}{3.162982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394603in}{2.543423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620146in}{2.730182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000183in}{2.071475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431391in}{2.582873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909971in}{2.021849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926808in}{2.087061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033466in}{2.188260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292648in}{2.453151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260951in}{3.198545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003626in}{2.258506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693381in}{2.732407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911851in}{2.054921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197162in}{2.387609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742614in}{2.807689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411272in}{2.593744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543137in}{4.123367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869787in}{1.909802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307882in}{2.450547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057768in}{2.285653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554908in}{2.603929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818654in}{1.907382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629427in}{2.699561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222340in}{2.329308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139259in}{2.310623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050489in}{2.210523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075946in}{2.215606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881622in}{2.188121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133924in}{2.205603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909047in}{2.027660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514583in}{2.636493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997507in}{2.242934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103075in}{2.304568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395014in}{2.545818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263489in}{2.404287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054113in}{2.076997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664185in}{2.712514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073624in}{2.331811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050318in}{2.211471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938469in}{3.188147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647588in}{2.749171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996427in}{3.262764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741861in}{2.783154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293204in}{2.414898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073313in}{3.404345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362092in}{2.533504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812691in}{2.078139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135879in}{3.351867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904989in}{3.060815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196599in}{2.325023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368840in}{2.467219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930762in}{2.036510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921831in}{2.201203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193785in}{2.286522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077921in}{2.097968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872004in}{1.867494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881714in}{2.107471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195933in}{2.328858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635723in}{2.736854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138250in}{2.345061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874536in}{3.138189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875084in}{1.850101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810952in}{1.985061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440113in}{2.571684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782242in}{1.923549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897626in}{2.006808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273984in}{2.383672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780284in}{2.029662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956597in}{1.952555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717015in}{2.032620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700147in}{1.786139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926825in}{2.169815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828663in}{1.918181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052692in}{2.301278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591600in}{2.677761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509434in}{2.634195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004140in}{2.224225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203829in}{2.373470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028036in}{2.239805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883643in}{2.184732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931691in}{2.233613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900478in}{2.874563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469107in}{2.581811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297067in}{2.452810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919828in}{2.114402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355034in}{2.522577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203722in}{2.364164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420685in}{2.556895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967651in}{2.278445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834399in}{1.982122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875558in}{1.812954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992714in}{2.158043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134531in}{2.354797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941090in}{2.074264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122105in}{2.217353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277238in}{2.411054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733551in}{1.906093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802388in}{2.018949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292401in}{2.389746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693228in}{2.740989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714136in}{2.020401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827174in}{1.964997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679876in}{2.824564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365679in}{2.463703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016846in}{2.214647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910597in}{2.034714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084784in}{2.169209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949511in}{2.238798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032681in}{2.097440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621028in}{2.683607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711188in}{1.740246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865867in}{2.830363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270517in}{2.419050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602404in}{2.705038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111410in}{2.268590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921572in}{2.214946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823324in}{1.997665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928095in}{2.020697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181373in}{2.384077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290617in}{2.391674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721903in}{2.864067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546109in}{2.656141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479244in}{2.571102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306598in}{2.446991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748462in}{2.781000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251168in}{3.559696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071304in}{3.373229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065229in}{3.238455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733828in}{2.769545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097943in}{3.047139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974333in}{3.272616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691828in}{2.758416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744735in}{2.863662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845352in}{2.984861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628970in}{2.704486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034387in}{2.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771503in}{1.846024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171364in}{2.324975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753560in}{2.881186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984491in}{2.202977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106243in}{2.338350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923209in}{2.135523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948973in}{1.941355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439662in}{2.507960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091812in}{3.373678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896024in}{2.117955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148276in}{2.302409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926848in}{3.143527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153047in}{2.319253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811961in}{3.016043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836011in}{1.965473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500116in}{2.531696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951253in}{3.073897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809835in}{2.740942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125233in}{3.248940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904428in}{3.128844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002912in}{2.104293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087879in}{3.307454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526329in}{2.606352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817083in}{1.892796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064421in}{2.285644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518048in}{2.628554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041197in}{2.094168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395688in}{2.538422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973268in}{2.084889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712837in}{1.894134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724839in}{2.899292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759835in}{2.113667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713537in}{2.062557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922419in}{2.875638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242919in}{3.572234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353282in}{2.506211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112661in}{2.188432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885375in}{1.937462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285881in}{3.724250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194185in}{3.317850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229980in}{2.405857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925892in}{2.076970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825092in}{2.922828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283719in}{2.413859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788572in}{2.073213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827022in}{2.111854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891240in}{2.890504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596154in}{2.660259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725258in}{1.757583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188755in}{2.371233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664506in}{2.727914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215609in}{3.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732035in}{1.724812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251520in}{2.374437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077073in}{2.134441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210002in}{2.355901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657615in}{2.673404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777395in}{1.978482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934514in}{2.021879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579142in}{2.703402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694466in}{2.772956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644877in}{2.719779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002833in}{3.150636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998199in}{2.279078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000103in}{3.130683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361576in}{2.449613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070610in}{2.935096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756397in}{1.930294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656471in}{2.056647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298182in}{2.467449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691263in}{2.087952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949626in}{2.876478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108040in}{2.245398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781802in}{1.902470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787732in}{2.961424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041769in}{3.281334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252315in}{2.408326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506926in}{2.593049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951641in}{2.106013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761001in}{1.917033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881969in}{2.086892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153693in}{2.312605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484228in}{2.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017435in}{2.163349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532730in}{2.573656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040673in}{2.129093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155009in}{3.332145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500970in}{2.561828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528627in}{2.588439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328255in}{2.475117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264977in}{3.117988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059004in}{3.151901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518318in}{2.571489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370998in}{2.522674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048437in}{2.243429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370213in}{2.529009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633143in}{2.710234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949511in}{2.251842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919582in}{2.967371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258125in}{2.396755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872199in}{2.813526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710848in}{2.828246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178535in}{2.252276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740923in}{2.098636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821391in}{2.808993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359401in}{3.360486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712493in}{2.735178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639621in}{2.654969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940691in}{3.161068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084428in}{2.247384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711801in}{1.905763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407242in}{2.495463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979233in}{2.262670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656676in}{2.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739432in}{2.793538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681726in}{3.501158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157637in}{3.233820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780938in}{2.799658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331174in}{2.466555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144615in}{2.335312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349973in}{3.295461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249011in}{2.416095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046421in}{2.299772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864825in}{2.186036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097593in}{2.323652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717051in}{1.774393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510504in}{2.569725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895015in}{2.026781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367004in}{2.489926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719702in}{2.761279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979637in}{2.077531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297239in}{2.398795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107302in}{2.995446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925091in}{2.846671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500531in}{2.579836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067006in}{3.107336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400835in}{2.562088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702827in}{2.711406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870105in}{1.909839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208871in}{2.417771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266939in}{2.415903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754111in}{2.101538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311266in}{3.112601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053485in}{2.231544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926893in}{2.118099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806972in}{2.907060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655198in}{2.706415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045762in}{2.153420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501695in}{2.555265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024602in}{2.963810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989999in}{2.154344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999507in}{2.243674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149799in}{2.232263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913626in}{2.832595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989702in}{3.180177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920834in}{2.058071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101064in}{2.336960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799492in}{2.116385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655975in}{2.741428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771779in}{2.109067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961460in}{2.189442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207289in}{3.210704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648755in}{2.705193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882243in}{2.088518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646915in}{1.864619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618958in}{2.712964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399980in}{2.535835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804900in}{2.742546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826471in}{2.749826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959952in}{2.171598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934182in}{2.111897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159769in}{2.373613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176166in}{2.983031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832791in}{2.793944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757258in}{2.125607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709753in}{1.930513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872088in}{2.217216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079725in}{2.278187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043766in}{2.269193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475987in}{2.591246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988168in}{2.249567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291295in}{3.292568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360639in}{3.336738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915572in}{2.172554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075632in}{2.317384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005347in}{2.965457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044345in}{2.287559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872962in}{1.941351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434233in}{2.516840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770686in}{2.742666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060553in}{2.932812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977331in}{3.070918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015536in}{2.259829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044710in}{2.254845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240996in}{2.392110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294627in}{3.146773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988262in}{2.915790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076119in}{2.303043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701180in}{2.071223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642198in}{2.638368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653984in}{2.678099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139515in}{2.339035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405968in}{2.558690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788115in}{2.120419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487296in}{2.581844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110474in}{2.324202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532579in}{2.572626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231375in}{3.212188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867966in}{2.193299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200595in}{2.253806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712256in}{2.103761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228190in}{2.416132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302376in}{2.486572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797095in}{2.073324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162585in}{2.318474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478029in}{2.581051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516133in}{2.725494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395311in}{2.865154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109583in}{2.645312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548571in}{2.844287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965857in}{2.557624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240450in}{2.560384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386348in}{2.759210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940675in}{2.555262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481123in}{2.745224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172966in}{2.778900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162329in}{2.626022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197241in}{2.741722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299600in}{2.881949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197865in}{2.496236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301309in}{2.807718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602015in}{3.326767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019078in}{2.929664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949238in}{3.468212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666498in}{2.957859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148778in}{3.470793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581448in}{3.306095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890510in}{3.102971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624546in}{3.024301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953918in}{3.290754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585035in}{2.169890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590882in}{2.038586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395904in}{2.433408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670394in}{2.111342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676347in}{1.844356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643492in}{2.245781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694291in}{2.319519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503240in}{2.029220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364575in}{2.075475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611226in}{2.987263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430451in}{3.021406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859160in}{3.318674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731785in}{2.974191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761191in}{3.142689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938183in}{3.559824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865642in}{3.372897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685463in}{3.166505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492791in}{3.047062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337264in}{3.065650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203911in}{2.708227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614912in}{3.032005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458139in}{2.937567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168034in}{2.619732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679164in}{3.224768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315311in}{2.689270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646172in}{2.852323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208900in}{2.698184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412580in}{2.751360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328818in}{2.783099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169532in}{2.617412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835459in}{2.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354378in}{2.756781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805326in}{2.482852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360226in}{2.556865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365870in}{2.541540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180267in}{2.538194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663625in}{2.542438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260394in}{2.541459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543483in}{2.539899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531193in}{2.545365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919288in}{2.536810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952510in}{2.542082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828250in}{2.542607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987810in}{2.537754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097774in}{2.541375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593022in}{2.539582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929682in}{2.541453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918088in}{2.542575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177694in}{2.540057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447274in}{2.538074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423385in}{2.542356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217757in}{2.541478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070324in}{2.540588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357688in}{2.537833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953156in}{3.615875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946432in}{3.444646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070464in}{2.134970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413857in}{2.798224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482349in}{2.791321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118879in}{2.225768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224677in}{2.355978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748213in}{3.223177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152950in}{2.307933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133524in}{2.207813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592817in}{2.904114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132874in}{2.063111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745479in}{3.061530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998059in}{2.142860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973329in}{3.685897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721003in}{3.062884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921758in}{2.072675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762503in}{3.158751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622100in}{2.995290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470549in}{2.652757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150260in}{2.316482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895629in}{2.070597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691862in}{1.619598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554677in}{2.769946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776203in}{1.682013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190969in}{4.000792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464369in}{0.990716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919196in}{1.876899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106898in}{2.190166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449590in}{2.701323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698002in}{3.343599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550553in}{2.742212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760389in}{3.299535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749140in}{1.613881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795061in}{1.565950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460822in}{1.010295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380765in}{2.581265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504861in}{2.763146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172003in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{1.192965in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{1.213927in}{1.933163in}}%
\pgfpathlineto{\pgfqpoint{1.234889in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{1.255851in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{1.276813in}{1.966858in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{1.978090in}}%
\pgfpathlineto{\pgfqpoint{1.318737in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{1.339700in}{2.000553in}}%
\pgfpathlineto{\pgfqpoint{1.360662in}{2.011784in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{2.023016in}}%
\pgfpathlineto{\pgfqpoint{1.402586in}{2.034247in}}%
\pgfpathlineto{\pgfqpoint{1.423548in}{2.045479in}}%
\pgfpathlineto{\pgfqpoint{1.444510in}{2.056710in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{2.067942in}}%
\pgfpathlineto{\pgfqpoint{1.486434in}{2.079173in}}%
\pgfpathlineto{\pgfqpoint{1.507397in}{2.090405in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{2.112868in}}%
\pgfpathlineto{\pgfqpoint{1.570283in}{2.124100in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{2.135331in}}%
\pgfpathlineto{\pgfqpoint{1.612207in}{2.146563in}}%
\pgfpathlineto{\pgfqpoint{1.633169in}{2.157794in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{2.169026in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.180257in}}%
\pgfpathlineto{\pgfqpoint{1.696056in}{2.191489in}}%
\pgfpathlineto{\pgfqpoint{1.717018in}{2.202720in}}%
\pgfpathlineto{\pgfqpoint{1.737980in}{2.213952in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{2.225184in}}%
\pgfpathlineto{\pgfqpoint{1.779904in}{2.236415in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{2.247647in}}%
\pgfpathlineto{\pgfqpoint{1.821828in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{1.842791in}{2.270110in}}%
\pgfpathlineto{\pgfqpoint{1.863753in}{2.281341in}}%
\pgfpathlineto{\pgfqpoint{1.884715in}{2.292573in}}%
\pgfpathlineto{\pgfqpoint{1.905677in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{1.926639in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{1.947601in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{1.968563in}{2.337499in}}%
\pgfpathlineto{\pgfqpoint{1.989525in}{2.348730in}}%
\pgfpathlineto{\pgfqpoint{2.010488in}{2.359962in}}%
\pgfpathlineto{\pgfqpoint{2.031450in}{2.371194in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{2.382425in}}%
\pgfpathlineto{\pgfqpoint{2.073374in}{2.393657in}}%
\pgfpathlineto{\pgfqpoint{2.094336in}{2.404888in}}%
\pgfpathlineto{\pgfqpoint{2.115298in}{2.416120in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{2.427351in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{2.178185in}{2.449814in}}%
\pgfpathlineto{\pgfqpoint{2.199147in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{2.220109in}{2.472277in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{2.262033in}{2.494741in}}%
\pgfpathlineto{\pgfqpoint{2.282995in}{2.505972in}}%
\pgfpathlineto{\pgfqpoint{2.303957in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{2.324920in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{2.345882in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{2.366844in}{2.550898in}}%
\pgfpathlineto{\pgfqpoint{2.387806in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{2.408768in}{2.573361in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{2.584593in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{2.595824in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{2.607056in}}%
\pgfpathlineto{\pgfqpoint{2.492617in}{2.618287in}}%
\pgfpathlineto{\pgfqpoint{2.513579in}{2.629519in}}%
\pgfpathlineto{\pgfqpoint{2.534541in}{2.640751in}}%
\pgfpathlineto{\pgfqpoint{2.555503in}{2.651982in}}%
\pgfpathlineto{\pgfqpoint{2.576465in}{2.663214in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.674445in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{2.639351in}{2.696908in}}%
\pgfpathlineto{\pgfqpoint{2.660314in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.681276in}{2.719371in}}%
\pgfpathlineto{\pgfqpoint{2.702238in}{2.730603in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{2.741834in}}%
\pgfpathlineto{\pgfqpoint{2.744162in}{2.753066in}}%
\pgfpathlineto{\pgfqpoint{2.765124in}{2.764298in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{2.775529in}}%
\pgfpathlineto{\pgfqpoint{2.807048in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{2.828011in}{2.797992in}}%
\pgfpathlineto{\pgfqpoint{2.848973in}{2.809224in}}%
\pgfpathlineto{\pgfqpoint{2.869935in}{2.820455in}}%
\pgfpathlineto{\pgfqpoint{2.890897in}{2.831687in}}%
\pgfpathlineto{\pgfqpoint{2.911859in}{2.842918in}}%
\pgfpathlineto{\pgfqpoint{2.932821in}{2.854150in}}%
\pgfpathlineto{\pgfqpoint{2.953783in}{2.865381in}}%
\pgfpathlineto{\pgfqpoint{2.974745in}{2.876613in}}%
\pgfpathlineto{\pgfqpoint{2.995708in}{2.887844in}}%
\pgfpathlineto{\pgfqpoint{3.016670in}{2.899076in}}%
\pgfpathlineto{\pgfqpoint{3.037632in}{2.910308in}}%
\pgfpathlineto{\pgfqpoint{3.058594in}{2.921539in}}%
\pgfpathlineto{\pgfqpoint{3.079556in}{2.932771in}}%
\pgfpathlineto{\pgfqpoint{3.100518in}{2.944002in}}%
\pgfpathlineto{\pgfqpoint{3.121480in}{2.955234in}}%
\pgfpathlineto{\pgfqpoint{3.142442in}{2.966465in}}%
\pgfpathlineto{\pgfqpoint{3.163405in}{2.977697in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{2.988928in}}%
\pgfpathlineto{\pgfqpoint{3.205329in}{3.000160in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{3.011391in}}%
\pgfpathlineto{\pgfqpoint{3.247253in}{3.022623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617625in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{1.638474in}{1.787717in}}%
\pgfpathlineto{\pgfqpoint{1.659324in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{1.680173in}{1.828244in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{1.868770in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.889033in}}%
\pgfpathlineto{\pgfqpoint{1.763571in}{1.909297in}}%
\pgfpathlineto{\pgfqpoint{1.784421in}{1.929560in}}%
\pgfpathlineto{\pgfqpoint{1.805270in}{1.949823in}}%
\pgfpathlineto{\pgfqpoint{1.826120in}{1.970086in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.990350in}}%
\pgfpathlineto{\pgfqpoint{1.867819in}{2.010613in}}%
\pgfpathlineto{\pgfqpoint{1.888668in}{2.030876in}}%
\pgfpathlineto{\pgfqpoint{1.909518in}{2.051139in}}%
\pgfpathlineto{\pgfqpoint{1.930367in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{1.951217in}{2.091666in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{2.132192in}}%
\pgfpathlineto{\pgfqpoint{2.013765in}{2.152455in}}%
\pgfpathlineto{\pgfqpoint{2.034615in}{2.172719in}}%
\pgfpathlineto{\pgfqpoint{2.055464in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{2.076314in}{2.213245in}}%
\pgfpathlineto{\pgfqpoint{2.097163in}{2.233508in}}%
\pgfpathlineto{\pgfqpoint{2.118013in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{2.138862in}{2.274035in}}%
\pgfpathlineto{\pgfqpoint{2.159712in}{2.294298in}}%
\pgfpathlineto{\pgfqpoint{2.180561in}{2.314561in}}%
\pgfpathlineto{\pgfqpoint{2.201411in}{2.334824in}}%
\pgfpathlineto{\pgfqpoint{2.222260in}{2.355087in}}%
\pgfpathlineto{\pgfqpoint{2.243110in}{2.375351in}}%
\pgfpathlineto{\pgfqpoint{2.263959in}{2.395614in}}%
\pgfpathlineto{\pgfqpoint{2.284809in}{2.415877in}}%
\pgfpathlineto{\pgfqpoint{2.305659in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{2.326508in}{2.456404in}}%
\pgfpathlineto{\pgfqpoint{2.347358in}{2.476667in}}%
\pgfpathlineto{\pgfqpoint{2.368207in}{2.496930in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{2.517193in}}%
\pgfpathlineto{\pgfqpoint{2.409906in}{2.537456in}}%
\pgfpathlineto{\pgfqpoint{2.430756in}{2.557720in}}%
\pgfpathlineto{\pgfqpoint{2.451605in}{2.577983in}}%
\pgfpathlineto{\pgfqpoint{2.472455in}{2.598246in}}%
\pgfpathlineto{\pgfqpoint{2.493304in}{2.618509in}}%
\pgfpathlineto{\pgfqpoint{2.514154in}{2.638773in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{2.659036in}}%
\pgfpathlineto{\pgfqpoint{2.555853in}{2.679299in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{2.597552in}{2.719825in}}%
\pgfpathlineto{\pgfqpoint{2.618401in}{2.740089in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.760352in}}%
\pgfpathlineto{\pgfqpoint{2.660100in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{2.680950in}{2.800878in}}%
\pgfpathlineto{\pgfqpoint{2.701799in}{2.821141in}}%
\pgfpathlineto{\pgfqpoint{2.722649in}{2.841405in}}%
\pgfpathlineto{\pgfqpoint{2.743498in}{2.861668in}}%
\pgfpathlineto{\pgfqpoint{2.764348in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{2.785197in}{2.902194in}}%
\pgfpathlineto{\pgfqpoint{2.806047in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{2.826896in}{2.942721in}}%
\pgfpathlineto{\pgfqpoint{2.847746in}{2.962984in}}%
\pgfpathlineto{\pgfqpoint{2.868595in}{2.983247in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{3.003510in}}%
\pgfpathlineto{\pgfqpoint{2.910294in}{3.023774in}}%
\pgfpathlineto{\pgfqpoint{2.931144in}{3.044037in}}%
\pgfpathlineto{\pgfqpoint{2.951993in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{2.993692in}{3.104827in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{3.125090in}}%
\pgfpathlineto{\pgfqpoint{3.035391in}{3.145353in}}%
\pgfpathlineto{\pgfqpoint{3.056241in}{3.165616in}}%
\pgfpathlineto{\pgfqpoint{3.077090in}{3.185879in}}%
\pgfpathlineto{\pgfqpoint{3.097940in}{3.206143in}}%
\pgfpathlineto{\pgfqpoint{3.118789in}{3.226406in}}%
\pgfpathlineto{\pgfqpoint{3.139639in}{3.246669in}}%
\pgfpathlineto{\pgfqpoint{3.160489in}{3.266932in}}%
\pgfpathlineto{\pgfqpoint{3.181338in}{3.287195in}}%
\pgfpathlineto{\pgfqpoint{3.202188in}{3.307459in}}%
\pgfpathlineto{\pgfqpoint{3.223037in}{3.327722in}}%
\pgfpathlineto{\pgfqpoint{3.243887in}{3.347985in}}%
\pgfpathlineto{\pgfqpoint{3.264736in}{3.368248in}}%
\pgfpathlineto{\pgfqpoint{3.285586in}{3.388512in}}%
\pgfpathlineto{\pgfqpoint{3.306435in}{3.408775in}}%
\pgfpathlineto{\pgfqpoint{3.327285in}{3.429038in}}%
\pgfpathlineto{\pgfqpoint{3.348134in}{3.449301in}}%
\pgfpathlineto{\pgfqpoint{3.368984in}{3.469564in}}%
\pgfpathlineto{\pgfqpoint{3.389833in}{3.489828in}}%
\pgfpathlineto{\pgfqpoint{3.410683in}{3.510091in}}%
\pgfpathlineto{\pgfqpoint{3.431532in}{3.530354in}}%
\pgfpathlineto{\pgfqpoint{3.452382in}{3.550617in}}%
\pgfpathlineto{\pgfqpoint{3.473231in}{3.570881in}}%
\pgfpathlineto{\pgfqpoint{3.494081in}{3.591144in}}%
\pgfpathlineto{\pgfqpoint{3.514930in}{3.611407in}}%
\pgfpathlineto{\pgfqpoint{3.535780in}{3.631670in}}%
\pgfpathlineto{\pgfqpoint{3.556629in}{3.651933in}}%
\pgfpathlineto{\pgfqpoint{3.577479in}{3.672197in}}%
\pgfpathlineto{\pgfqpoint{3.598328in}{3.692460in}}%
\pgfpathlineto{\pgfqpoint{3.619178in}{3.712723in}}%
\pgfpathlineto{\pgfqpoint{3.640027in}{3.732986in}}%
\pgfpathlineto{\pgfqpoint{3.660877in}{3.753250in}}%
\pgfpathlineto{\pgfqpoint{3.681726in}{3.773513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364575in}{2.000235in}}%
\pgfpathlineto{\pgfqpoint{1.382597in}{2.014967in}}%
\pgfpathlineto{\pgfqpoint{1.400620in}{2.029699in}}%
\pgfpathlineto{\pgfqpoint{1.418642in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{1.454686in}{2.073895in}}%
\pgfpathlineto{\pgfqpoint{1.472709in}{2.088627in}}%
\pgfpathlineto{\pgfqpoint{1.490731in}{2.103359in}}%
\pgfpathlineto{\pgfqpoint{1.508753in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{1.526775in}{2.132823in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{2.147555in}}%
\pgfpathlineto{\pgfqpoint{1.562820in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{1.580842in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{2.191751in}}%
\pgfpathlineto{\pgfqpoint{1.616887in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{1.634909in}{2.221215in}}%
\pgfpathlineto{\pgfqpoint{1.652931in}{2.235947in}}%
\pgfpathlineto{\pgfqpoint{1.670953in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{2.265411in}}%
\pgfpathlineto{\pgfqpoint{1.706998in}{2.280143in}}%
\pgfpathlineto{\pgfqpoint{1.725020in}{2.294875in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{2.309607in}}%
\pgfpathlineto{\pgfqpoint{1.761065in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{1.779087in}{2.339071in}}%
\pgfpathlineto{\pgfqpoint{1.797109in}{2.353803in}}%
\pgfpathlineto{\pgfqpoint{1.815131in}{2.368535in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{1.851176in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{1.869198in}{2.412731in}}%
\pgfpathlineto{\pgfqpoint{1.887220in}{2.427464in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{2.442196in}}%
\pgfpathlineto{\pgfqpoint{1.923265in}{2.456928in}}%
\pgfpathlineto{\pgfqpoint{1.941287in}{2.471660in}}%
\pgfpathlineto{\pgfqpoint{1.959309in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.977332in}{2.501124in}}%
\pgfpathlineto{\pgfqpoint{1.995354in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.013376in}{2.530588in}}%
\pgfpathlineto{\pgfqpoint{2.031398in}{2.545320in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{2.560052in}}%
\pgfpathlineto{\pgfqpoint{2.067443in}{2.574784in}}%
\pgfpathlineto{\pgfqpoint{2.085465in}{2.589516in}}%
\pgfpathlineto{\pgfqpoint{2.103487in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{2.121510in}{2.618980in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{2.633712in}}%
\pgfpathlineto{\pgfqpoint{2.157554in}{2.648444in}}%
\pgfpathlineto{\pgfqpoint{2.175577in}{2.663176in}}%
\pgfpathlineto{\pgfqpoint{2.193599in}{2.677908in}}%
\pgfpathlineto{\pgfqpoint{2.211621in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{2.707372in}}%
\pgfpathlineto{\pgfqpoint{2.247666in}{2.722104in}}%
\pgfpathlineto{\pgfqpoint{2.265688in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{2.283710in}{2.751568in}}%
\pgfpathlineto{\pgfqpoint{2.301732in}{2.766300in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{2.781032in}}%
\pgfpathlineto{\pgfqpoint{2.337777in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{2.355799in}{2.810496in}}%
\pgfpathlineto{\pgfqpoint{2.373821in}{2.825228in}}%
\pgfpathlineto{\pgfqpoint{2.391844in}{2.839960in}}%
\pgfpathlineto{\pgfqpoint{2.409866in}{2.854692in}}%
\pgfpathlineto{\pgfqpoint{2.427888in}{2.869424in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{2.884156in}}%
\pgfpathlineto{\pgfqpoint{2.463933in}{2.898888in}}%
\pgfpathlineto{\pgfqpoint{2.481955in}{2.913620in}}%
\pgfpathlineto{\pgfqpoint{2.499977in}{2.928352in}}%
\pgfpathlineto{\pgfqpoint{2.517999in}{2.943084in}}%
\pgfpathlineto{\pgfqpoint{2.536022in}{2.957816in}}%
\pgfpathlineto{\pgfqpoint{2.554044in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{2.572066in}{2.987280in}}%
\pgfpathlineto{\pgfqpoint{2.590088in}{3.002012in}}%
\pgfpathlineto{\pgfqpoint{2.608111in}{3.016744in}}%
\pgfpathlineto{\pgfqpoint{2.626133in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{3.046208in}}%
\pgfpathlineto{\pgfqpoint{2.662177in}{3.060940in}}%
\pgfpathlineto{\pgfqpoint{2.680200in}{3.075672in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{3.090404in}}%
\pgfpathlineto{\pgfqpoint{2.716244in}{3.105136in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{3.119868in}}%
\pgfpathlineto{\pgfqpoint{2.752289in}{3.134600in}}%
\pgfpathlineto{\pgfqpoint{2.770311in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{3.164064in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{3.178796in}}%
\pgfpathlineto{\pgfqpoint{2.824378in}{3.193528in}}%
\pgfpathlineto{\pgfqpoint{2.842400in}{3.208260in}}%
\pgfpathlineto{\pgfqpoint{2.860422in}{3.222992in}}%
\pgfpathlineto{\pgfqpoint{2.878444in}{3.237724in}}%
\pgfpathlineto{\pgfqpoint{2.896467in}{3.252456in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{3.267188in}}%
\pgfpathlineto{\pgfqpoint{2.932511in}{3.281920in}}%
\pgfpathlineto{\pgfqpoint{2.950533in}{3.296652in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{3.311384in}}%
\pgfpathlineto{\pgfqpoint{2.986578in}{3.326116in}}%
\pgfpathlineto{\pgfqpoint{3.004600in}{3.340848in}}%
\pgfpathlineto{\pgfqpoint{3.022622in}{3.355580in}}%
\pgfpathlineto{\pgfqpoint{3.040645in}{3.370312in}}%
\pgfpathlineto{\pgfqpoint{3.058667in}{3.385044in}}%
\pgfpathlineto{\pgfqpoint{3.076689in}{3.399776in}}%
\pgfpathlineto{\pgfqpoint{3.094711in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{3.112734in}{3.429240in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{3.443972in}}%
\pgfpathlineto{\pgfqpoint{3.148778in}{3.458704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543483in}{2.537676in}}%
\pgfpathlineto{\pgfqpoint{1.557716in}{2.537733in}}%
\pgfpathlineto{\pgfqpoint{1.571949in}{2.537790in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{2.537847in}}%
\pgfpathlineto{\pgfqpoint{1.600414in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{2.537962in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{1.643112in}{2.538077in}}%
\pgfpathlineto{\pgfqpoint{1.657344in}{2.538134in}}%
\pgfpathlineto{\pgfqpoint{1.671577in}{2.538191in}}%
\pgfpathlineto{\pgfqpoint{1.685809in}{2.538249in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{2.538306in}}%
\pgfpathlineto{\pgfqpoint{1.714274in}{2.538363in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{2.538420in}}%
\pgfpathlineto{\pgfqpoint{1.742740in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{1.756972in}{2.538535in}}%
\pgfpathlineto{\pgfqpoint{1.771205in}{2.538592in}}%
\pgfpathlineto{\pgfqpoint{1.785437in}{2.538650in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{2.538707in}}%
\pgfpathlineto{\pgfqpoint{1.813903in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{2.538821in}}%
\pgfpathlineto{\pgfqpoint{1.842368in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{1.856600in}{2.538936in}}%
\pgfpathlineto{\pgfqpoint{1.870833in}{2.538993in}}%
\pgfpathlineto{\pgfqpoint{1.885066in}{2.539051in}}%
\pgfpathlineto{\pgfqpoint{1.899298in}{2.539108in}}%
\pgfpathlineto{\pgfqpoint{1.913531in}{2.539165in}}%
\pgfpathlineto{\pgfqpoint{1.927763in}{2.539223in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{2.539280in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{2.539337in}}%
\pgfpathlineto{\pgfqpoint{1.970461in}{2.539394in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{2.539452in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{2.539509in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{2.539566in}}%
\pgfpathlineto{\pgfqpoint{2.027392in}{2.539624in}}%
\pgfpathlineto{\pgfqpoint{2.041624in}{2.539681in}}%
\pgfpathlineto{\pgfqpoint{2.055857in}{2.539738in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{2.084322in}{2.539853in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{2.539967in}}%
\pgfpathlineto{\pgfqpoint{2.127020in}{2.540025in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{2.540082in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{2.540139in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{2.540197in}}%
\pgfpathlineto{\pgfqpoint{2.183950in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{2.540311in}}%
\pgfpathlineto{\pgfqpoint{2.212415in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{2.226648in}{2.540426in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{2.540483in}}%
\pgfpathlineto{\pgfqpoint{2.255113in}{2.540540in}}%
\pgfpathlineto{\pgfqpoint{2.269346in}{2.540598in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{2.540655in}}%
\pgfpathlineto{\pgfqpoint{2.297811in}{2.540712in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{2.540770in}}%
\pgfpathlineto{\pgfqpoint{2.326276in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{2.340509in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{2.354741in}{2.540941in}}%
\pgfpathlineto{\pgfqpoint{2.368974in}{2.540999in}}%
\pgfpathlineto{\pgfqpoint{2.383206in}{2.541056in}}%
\pgfpathlineto{\pgfqpoint{2.397439in}{2.541113in}}%
\pgfpathlineto{\pgfqpoint{2.411671in}{2.541171in}}%
\pgfpathlineto{\pgfqpoint{2.425904in}{2.541228in}}%
\pgfpathlineto{\pgfqpoint{2.440137in}{2.541285in}}%
\pgfpathlineto{\pgfqpoint{2.454369in}{2.541343in}}%
\pgfpathlineto{\pgfqpoint{2.468602in}{2.541400in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.541457in}}%
\pgfpathlineto{\pgfqpoint{2.497067in}{2.541514in}}%
\pgfpathlineto{\pgfqpoint{2.511300in}{2.541572in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{2.541629in}}%
\pgfpathlineto{\pgfqpoint{2.539765in}{2.541686in}}%
\pgfpathlineto{\pgfqpoint{2.553997in}{2.541744in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{2.541801in}}%
\pgfpathlineto{\pgfqpoint{2.582463in}{2.541858in}}%
\pgfpathlineto{\pgfqpoint{2.596695in}{2.541915in}}%
\pgfpathlineto{\pgfqpoint{2.610928in}{2.541973in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{2.542030in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{2.542087in}}%
\pgfpathlineto{\pgfqpoint{2.653626in}{2.542145in}}%
\pgfpathlineto{\pgfqpoint{2.667858in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{2.682091in}{2.542259in}}%
\pgfpathlineto{\pgfqpoint{2.696323in}{2.542317in}}%
\pgfpathlineto{\pgfqpoint{2.710556in}{2.542374in}}%
\pgfpathlineto{\pgfqpoint{2.724789in}{2.542431in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{2.753254in}{2.542546in}}%
\pgfpathlineto{\pgfqpoint{2.767486in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{2.781719in}{2.542660in}}%
\pgfpathlineto{\pgfqpoint{2.795951in}{2.542718in}}%
\pgfpathlineto{\pgfqpoint{2.810184in}{2.542775in}}%
\pgfpathlineto{\pgfqpoint{2.824417in}{2.542832in}}%
\pgfpathlineto{\pgfqpoint{2.838649in}{2.542890in}}%
\pgfpathlineto{\pgfqpoint{2.852882in}{2.542947in}}%
\pgfpathlineto{\pgfqpoint{2.867114in}{2.543004in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{2.543061in}}%
\pgfpathlineto{\pgfqpoint{2.895580in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{2.909812in}{2.543176in}}%
\pgfpathlineto{\pgfqpoint{2.924045in}{2.543233in}}%
\pgfpathlineto{\pgfqpoint{2.938277in}{2.543291in}}%
\pgfpathlineto{\pgfqpoint{2.952510in}{2.543348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447274in}{2.538742in}}%
\pgfpathlineto{\pgfqpoint{1.462248in}{2.538772in}}%
\pgfpathlineto{\pgfqpoint{1.477222in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{1.492196in}{2.538834in}}%
\pgfpathlineto{\pgfqpoint{1.507170in}{2.538865in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{1.537117in}{2.538926in}}%
\pgfpathlineto{\pgfqpoint{1.552091in}{2.538957in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{1.582039in}{2.539018in}}%
\pgfpathlineto{\pgfqpoint{1.597012in}{2.539049in}}%
\pgfpathlineto{\pgfqpoint{1.611986in}{2.539079in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{2.539110in}}%
\pgfpathlineto{\pgfqpoint{1.641934in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{2.539171in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{2.539202in}}%
\pgfpathlineto{\pgfqpoint{1.686855in}{2.539233in}}%
\pgfpathlineto{\pgfqpoint{1.701829in}{2.539263in}}%
\pgfpathlineto{\pgfqpoint{1.716803in}{2.539294in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{2.539325in}}%
\pgfpathlineto{\pgfqpoint{1.746751in}{2.539356in}}%
\pgfpathlineto{\pgfqpoint{1.761724in}{2.539386in}}%
\pgfpathlineto{\pgfqpoint{1.776698in}{2.539417in}}%
\pgfpathlineto{\pgfqpoint{1.791672in}{2.539448in}}%
\pgfpathlineto{\pgfqpoint{1.806646in}{2.539478in}}%
\pgfpathlineto{\pgfqpoint{1.821620in}{2.539509in}}%
\pgfpathlineto{\pgfqpoint{1.836593in}{2.539540in}}%
\pgfpathlineto{\pgfqpoint{1.851567in}{2.539570in}}%
\pgfpathlineto{\pgfqpoint{1.866541in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{1.881515in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{1.896489in}{2.539662in}}%
\pgfpathlineto{\pgfqpoint{1.911463in}{2.539693in}}%
\pgfpathlineto{\pgfqpoint{1.926436in}{2.539724in}}%
\pgfpathlineto{\pgfqpoint{1.941410in}{2.539754in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{2.539785in}}%
\pgfpathlineto{\pgfqpoint{1.971358in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{1.986332in}{2.539847in}}%
\pgfpathlineto{\pgfqpoint{2.001305in}{2.539877in}}%
\pgfpathlineto{\pgfqpoint{2.016279in}{2.539908in}}%
\pgfpathlineto{\pgfqpoint{2.031253in}{2.539939in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{2.539969in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{2.076175in}{2.540031in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{2.540092in}}%
\pgfpathlineto{\pgfqpoint{2.121096in}{2.540123in}}%
\pgfpathlineto{\pgfqpoint{2.136070in}{2.540153in}}%
\pgfpathlineto{\pgfqpoint{2.151044in}{2.540184in}}%
\pgfpathlineto{\pgfqpoint{2.166017in}{2.540215in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{2.540245in}}%
\pgfpathlineto{\pgfqpoint{2.195965in}{2.540276in}}%
\pgfpathlineto{\pgfqpoint{2.210939in}{2.540307in}}%
\pgfpathlineto{\pgfqpoint{2.225913in}{2.540338in}}%
\pgfpathlineto{\pgfqpoint{2.240887in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{2.255860in}{2.540399in}}%
\pgfpathlineto{\pgfqpoint{2.270834in}{2.540430in}}%
\pgfpathlineto{\pgfqpoint{2.285808in}{2.540460in}}%
\pgfpathlineto{\pgfqpoint{2.300782in}{2.540491in}}%
\pgfpathlineto{\pgfqpoint{2.315756in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{2.330729in}{2.540552in}}%
\pgfpathlineto{\pgfqpoint{2.345703in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{2.360677in}{2.540614in}}%
\pgfpathlineto{\pgfqpoint{2.375651in}{2.540644in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{2.540675in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{2.540706in}}%
\pgfpathlineto{\pgfqpoint{2.420572in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{2.435546in}{2.540767in}}%
\pgfpathlineto{\pgfqpoint{2.450520in}{2.540798in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{2.540829in}}%
\pgfpathlineto{\pgfqpoint{2.480468in}{2.540859in}}%
\pgfpathlineto{\pgfqpoint{2.495441in}{2.540890in}}%
\pgfpathlineto{\pgfqpoint{2.510415in}{2.540921in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.540951in}}%
\pgfpathlineto{\pgfqpoint{2.540363in}{2.540982in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{2.541013in}}%
\pgfpathlineto{\pgfqpoint{2.570311in}{2.541043in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{2.541074in}}%
\pgfpathlineto{\pgfqpoint{2.600258in}{2.541105in}}%
\pgfpathlineto{\pgfqpoint{2.615232in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{2.630206in}{2.541166in}}%
\pgfpathlineto{\pgfqpoint{2.645180in}{2.541197in}}%
\pgfpathlineto{\pgfqpoint{2.660153in}{2.541227in}}%
\pgfpathlineto{\pgfqpoint{2.675127in}{2.541258in}}%
\pgfpathlineto{\pgfqpoint{2.690101in}{2.541289in}}%
\pgfpathlineto{\pgfqpoint{2.705075in}{2.541320in}}%
\pgfpathlineto{\pgfqpoint{2.720049in}{2.541350in}}%
\pgfpathlineto{\pgfqpoint{2.735023in}{2.541381in}}%
\pgfpathlineto{\pgfqpoint{2.749996in}{2.541412in}}%
\pgfpathlineto{\pgfqpoint{2.764970in}{2.541442in}}%
\pgfpathlineto{\pgfqpoint{2.779944in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{2.541504in}}%
\pgfpathlineto{\pgfqpoint{2.809892in}{2.541534in}}%
\pgfpathlineto{\pgfqpoint{2.824865in}{2.541565in}}%
\pgfpathlineto{\pgfqpoint{2.839839in}{2.541596in}}%
\pgfpathlineto{\pgfqpoint{2.854813in}{2.541626in}}%
\pgfpathlineto{\pgfqpoint{2.869787in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{2.884761in}{2.541688in}}%
\pgfpathlineto{\pgfqpoint{2.899735in}{2.541718in}}%
\pgfpathlineto{\pgfqpoint{2.914708in}{2.541749in}}%
\pgfpathlineto{\pgfqpoint{2.929682in}{2.541780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046516in}{0.834084in}}{\pgfqpoint{2.760696in}{3.445916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460822in}{1.139694in}}%
\pgfpathlineto{\pgfqpoint{1.478298in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{1.495774in}{1.195937in}}%
\pgfpathlineto{\pgfqpoint{1.513250in}{1.224058in}}%
\pgfpathlineto{\pgfqpoint{1.530727in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{1.280301in}}%
\pgfpathlineto{\pgfqpoint{1.565679in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.583155in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{1.600632in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{1.618108in}{1.392786in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.449029in}}%
\pgfpathlineto{\pgfqpoint{1.670537in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{1.740441in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{1.775394in}{1.645878in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{1.810346in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{1.827823in}{1.730242in}}%
\pgfpathlineto{\pgfqpoint{1.845299in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{1.862775in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{1.880251in}{1.814606in}}%
\pgfpathlineto{\pgfqpoint{1.897728in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.870849in}}%
\pgfpathlineto{\pgfqpoint{1.932680in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{1.950156in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{1.967633in}{1.955213in}}%
\pgfpathlineto{\pgfqpoint{1.985109in}{1.983334in}}%
\pgfpathlineto{\pgfqpoint{2.002585in}{2.011455in}}%
\pgfpathlineto{\pgfqpoint{2.020061in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{2.037537in}{2.067698in}}%
\pgfpathlineto{\pgfqpoint{2.055014in}{2.095819in}}%
\pgfpathlineto{\pgfqpoint{2.072490in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{2.089966in}{2.152062in}}%
\pgfpathlineto{\pgfqpoint{2.107442in}{2.180183in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.142395in}{2.236426in}}%
\pgfpathlineto{\pgfqpoint{2.159871in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{2.177347in}{2.292669in}}%
\pgfpathlineto{\pgfqpoint{2.194824in}{2.320790in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{2.348911in}}%
\pgfpathlineto{\pgfqpoint{2.229776in}{2.377033in}}%
\pgfpathlineto{\pgfqpoint{2.247252in}{2.405154in}}%
\pgfpathlineto{\pgfqpoint{2.264729in}{2.433275in}}%
\pgfpathlineto{\pgfqpoint{2.282205in}{2.461397in}}%
\pgfpathlineto{\pgfqpoint{2.299681in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{2.317157in}{2.517639in}}%
\pgfpathlineto{\pgfqpoint{2.334634in}{2.545761in}}%
\pgfpathlineto{\pgfqpoint{2.352110in}{2.573882in}}%
\pgfpathlineto{\pgfqpoint{2.369586in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{2.387062in}{2.630124in}}%
\pgfpathlineto{\pgfqpoint{2.404538in}{2.658246in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{2.439491in}{2.714488in}}%
\pgfpathlineto{\pgfqpoint{2.456967in}{2.742610in}}%
\pgfpathlineto{\pgfqpoint{2.474443in}{2.770731in}}%
\pgfpathlineto{\pgfqpoint{2.491920in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{2.509396in}{2.826974in}}%
\pgfpathlineto{\pgfqpoint{2.526872in}{2.855095in}}%
\pgfpathlineto{\pgfqpoint{2.544348in}{2.883216in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.911338in}}%
\pgfpathlineto{\pgfqpoint{2.579301in}{2.939459in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{2.967580in}}%
\pgfpathlineto{\pgfqpoint{2.614253in}{2.995702in}}%
\pgfpathlineto{\pgfqpoint{2.631730in}{3.023823in}}%
\pgfpathlineto{\pgfqpoint{2.649206in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{2.666682in}{3.080066in}}%
\pgfpathlineto{\pgfqpoint{2.684158in}{3.108187in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{3.136308in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{3.164430in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{3.192551in}}%
\pgfpathlineto{\pgfqpoint{2.754063in}{3.220672in}}%
\pgfpathlineto{\pgfqpoint{2.771539in}{3.248794in}}%
\pgfpathlineto{\pgfqpoint{2.789016in}{3.276915in}}%
\pgfpathlineto{\pgfqpoint{2.806492in}{3.305036in}}%
\pgfpathlineto{\pgfqpoint{2.823968in}{3.333158in}}%
\pgfpathlineto{\pgfqpoint{2.841444in}{3.361279in}}%
\pgfpathlineto{\pgfqpoint{2.858921in}{3.389400in}}%
\pgfpathlineto{\pgfqpoint{2.876397in}{3.417522in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{3.445643in}}%
\pgfpathlineto{\pgfqpoint{2.911349in}{3.473764in}}%
\pgfpathlineto{\pgfqpoint{2.928826in}{3.501886in}}%
\pgfpathlineto{\pgfqpoint{2.946302in}{3.530007in}}%
\pgfpathlineto{\pgfqpoint{2.963778in}{3.558128in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{3.586250in}}%
\pgfpathlineto{\pgfqpoint{2.998731in}{3.614371in}}%
\pgfpathlineto{\pgfqpoint{3.016207in}{3.642492in}}%
\pgfpathlineto{\pgfqpoint{3.033683in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{3.698735in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{3.726856in}}%
\pgfpathlineto{\pgfqpoint{3.086112in}{3.754977in}}%
\pgfpathlineto{\pgfqpoint{3.103588in}{3.783099in}}%
\pgfpathlineto{\pgfqpoint{3.121064in}{3.811220in}}%
\pgfpathlineto{\pgfqpoint{3.138540in}{3.839341in}}%
\pgfpathlineto{\pgfqpoint{3.156017in}{3.867463in}}%
\pgfpathlineto{\pgfqpoint{3.173493in}{3.895584in}}%
\pgfpathlineto{\pgfqpoint{3.190969in}{3.923705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046516in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{1.046516in}{4.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046516in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{3.807213in}{0.834084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{3.698018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=3.617810in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Imdb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{3.275322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=3.195114in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont News}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{2.852626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=2.772418in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Spotify}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{2.429931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=2.349722in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont IEMOCAP-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{2.007235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=1.927026in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont IEMOCAP-V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235956in}{1.584539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785956in,y=1.504331in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MAPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nme_crf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.9, 3.25) {};
		\node [style=none] (1) at (-2.9, 2.225) {};
		\node [style=none] (2) at (0.4, 3.25) {};
		\node [style=none] (3) at (0.4, 2.225) {};
		\node [style=circleB] (4) at (-2.75, 2.475) {};
		\node [style=circleB3] (8) at (-2.625, 2.975) {};
		\node [style=circleB2] (12) at (-2.75, 2.975) {};
		\node [style=circleB1] (13) at (-2.875, 2.975) {};
		\node [style=none] (14) at (-2.75, 2.725) {\tiny +};
		\node [style=circleB] (15) at (-1.75, 2.475) {};
		\node [style=circleB3] (16) at (-1.625, 2.975) {};
		\node [style=circleB2] (17) at (-1.75, 2.975) {};
		\node [style=circleB1] (18) at (-1.875, 2.975) {};
		\node [style=none] (19) at (-1.75, 2.725) {\tiny +};
		\node [style=circleB] (20) at (-0.75, 2.475) {};
		\node [style=circleB3] (21) at (-0.625, 2.975) {};
		\node [style=circleB2] (22) at (-0.75, 2.975) {};
		\node [style=circleB1] (23) at (-0.875, 2.975) {};
		\node [style=none] (24) at (-0.75, 2.725) {\tiny+};
		\node [style=circleB] (25) at (0.25, 2.475) {};
		\node [style=circleB3] (26) at (0.375, 2.975) {};
		\node [style=circleB2] (27) at (0.25, 2.975) {};
		\node [style=circleB1] (28) at (0.125, 2.975) {};
		\node [style=none] (29) at (0.25, 2.725) {\tiny +};
		\node [style=none] (32) at (-2.85, 3.75) {};
		\node [style=none] (33) at (-2.85, 3.325) {};
		\node [style=none] (34) at (0.45, 3.75) {};
		\node [style=none] (35) at (0.45, 3.325) {};
		\node [style=none] (39) at (-1.25, 3.525) {Nonlinear Layer};
		\node [style=rotateLeft] (118) at (-3.6, 1.85) {Input\\Features};
		\node [style=none] (131) at (-0.975, 7.8) {};
		\node [style=none] (132) at (-0.975, 7.225) {};
		\node [style=none] (133) at (-0.975, 6.075) {};
		\node [style=none] (134) at (-0.975, 5.5) {};
		\node [style=none] (135) at (-1.475, 7.8) {};
		\node [style=none] (136) at (-1.475, 7.225) {};
		\node [style=none] (137) at (-1.475, 6.075) {};
		\node [style=none] (138) at (-1.475, 5.5) {};
		\node [style=none] (139) at (-0.975, 6.65) {};
		\node [style=none] (140) at (-1.475, 6.65) {};
		\node [style=rotateLeft] (141) at (-3.55, 6.65) {Output\\Predictions};
		\node [style=none] (142) at (-0.125, 1.65) {};
		\node [style=none] (143) at (-0.875, 1.65) {};
		\node [style=none] (144) at (-2.375, 1.65) {};
		\node [style=none] (145) at (-0.125, 2.15) {};
		\node [style=none] (146) at (-0.875, 2.15) {};
		\node [style=none] (147) at (-2.375, 2.15) {};
		\node [style=none] (148) at (-1.625, 1.65) {};
		\node [style=none] (149) at (-1.625, 2.15) {};
		\node [style=none] (152) at (-2.9, 4.85) {};
		\node [style=none] (153) at (-2.9, 3.825) {};
		\node [style=none] (154) at (0.4, 4.85) {};
		\node [style=none] (155) at (0.4, 3.825) {};
		\node [style=circleB] (156) at (-2.75, 4.075) {};
		\node [style=circleB3] (157) at (-2.625, 4.575) {};
		\node [style=circleB2] (158) at (-2.75, 4.575) {};
		\node [style=circleB1] (159) at (-2.875, 4.575) {};
		\node [style=none] (160) at (-2.75, 4.325) {\tiny +};
		\node [style=circleB] (161) at (-1.75, 4.075) {};
		\node [style=circleB3] (162) at (-1.625, 4.575) {};
		\node [style=circleB2] (163) at (-1.75, 4.575) {};
		\node [style=circleB1] (164) at (-1.875, 4.575) {};
		\node [style=none] (165) at (-1.75, 4.325) {\tiny +};
		\node [style=circleB] (166) at (-0.75, 4.075) {};
		\node [style=circleB3] (167) at (-0.625, 4.575) {};
		\node [style=circleB2] (168) at (-0.75, 4.575) {};
		\node [style=circleB1] (169) at (-0.875, 4.575) {};
		\node [style=none] (170) at (-0.75, 4.325) {\tiny+};
		\node [style=circleB] (171) at (0.25, 4.075) {};
		\node [style=circleB3] (172) at (0.375, 4.575) {};
		\node [style=circleB2] (173) at (0.25, 4.575) {};
		\node [style=circleB1] (174) at (0.125, 4.575) {};
		\node [style=none] (175) at (0.25, 4.325) {\tiny +};
		\node [style=none] (178) at (-2.85, 5.35) {};
		\node [style=none] (179) at (-2.85, 4.925) {};
		\node [style=none] (180) at (0.45, 5.35) {};
		\node [style=none] (181) at (0.45, 4.925) {};
		\node [style=none] (184) at (-1.25, 5.125) {Nonlinear Layer};
		\node [style=none] (185) at (2.45, 3.25) {};
		\node [style=none] (186) at (2.45, 2.225) {};
		\node [style=none] (187) at (5.75, 3.25) {};
		\node [style=none] (188) at (5.75, 2.225) {};
		\node [style=circleB] (189) at (2.6, 2.475) {};
		\node [style=circleB3] (190) at (2.725, 2.975) {};
		\node [style=circleB2] (191) at (2.6, 2.975) {};
		\node [style=circleB1] (192) at (2.475, 2.975) {};
		\node [style=none] (193) at (2.6, 2.725) {\tiny +};
		\node [style=circleB] (194) at (3.6, 2.475) {};
		\node [style=circleB3] (195) at (3.725, 2.975) {};
		\node [style=circleB2] (196) at (3.6, 2.975) {};
		\node [style=circleB1] (197) at (3.475, 2.975) {};
		\node [style=none] (198) at (3.6, 2.725) {\tiny +};
		\node [style=circleB] (199) at (4.6, 2.475) {};
		\node [style=circleB3] (200) at (4.725, 2.975) {};
		\node [style=circleB2] (201) at (4.6, 2.975) {};
		\node [style=circleB1] (202) at (4.475, 2.975) {};
		\node [style=none] (203) at (4.6, 2.725) {\tiny+};
		\node [style=circleB] (204) at (5.6, 2.475) {};
		\node [style=circleB3] (205) at (5.725, 2.975) {};
		\node [style=circleB2] (206) at (5.6, 2.975) {};
		\node [style=circleB1] (207) at (5.475, 2.975) {};
		\node [style=none] (208) at (5.6, 2.725) {\tiny +};
		\node [style=none] (209) at (2.5, 3.75) {};
		\node [style=none] (210) at (2.5, 3.325) {};
		\node [style=none] (211) at (5.8, 3.75) {};
		\node [style=none] (212) at (5.8, 3.325) {};
		\node [style=none] (213) at (4.1, 3.525) {Nonlinear Layer};
		\node [style=none] (214) at (4.375, 7.8) {};
		\node [style=none] (215) at (4.375, 7.225) {};
		\node [style=none] (216) at (4.375, 6.075) {};
		\node [style=none] (217) at (4.375, 5.5) {};
		\node [style=none] (218) at (3.875, 7.8) {};
		\node [style=none] (219) at (3.875, 7.225) {};
		\node [style=none] (220) at (3.875, 6.075) {};
		\node [style=none] (221) at (3.875, 5.5) {};
		\node [style=none] (222) at (4.375, 6.65) {};
		\node [style=none] (223) at (3.875, 6.65) {};
		\node [style=none] (224) at (5.225, 1.65) {};
		\node [style=none] (225) at (4.475, 1.65) {};
		\node [style=none] (226) at (2.975, 1.65) {};
		\node [style=none] (227) at (5.225, 2.15) {};
		\node [style=none] (228) at (4.475, 2.15) {};
		\node [style=none] (229) at (2.975, 2.15) {};
		\node [style=none] (230) at (3.725, 1.65) {};
		\node [style=none] (231) at (3.725, 2.15) {};
		\node [style=none] (232) at (2.45, 4.85) {};
		\node [style=none] (233) at (2.45, 3.825) {};
		\node [style=none] (234) at (5.75, 4.85) {};
		\node [style=none] (235) at (5.75, 3.825) {};
		\node [style=circleB] (236) at (2.6, 4.075) {};
		\node [style=circleB3] (237) at (2.725, 4.575) {};
		\node [style=circleB2] (238) at (2.6, 4.575) {};
		\node [style=circleB1] (239) at (2.475, 4.575) {};
		\node [style=none] (240) at (2.6, 4.325) {\tiny +};
		\node [style=circleB] (241) at (3.6, 4.075) {};
		\node [style=circleB3] (242) at (3.725, 4.575) {};
		\node [style=circleB2] (243) at (3.6, 4.575) {};
		\node [style=circleB1] (244) at (3.475, 4.575) {};
		\node [style=none] (245) at (3.6, 4.325) {\tiny +};
		\node [style=circleB] (246) at (4.6, 4.075) {};
		\node [style=circleB3] (247) at (4.725, 4.575) {};
		\node [style=circleB2] (248) at (4.6, 4.575) {};
		\node [style=circleB1] (249) at (4.475, 4.575) {};
		\node [style=none] (250) at (4.6, 4.325) {\tiny+};
		\node [style=circleB] (251) at (5.6, 4.075) {};
		\node [style=circleB3] (252) at (5.725, 4.575) {};
		\node [style=circleB2] (253) at (5.6, 4.575) {};
		\node [style=circleB1] (254) at (5.475, 4.575) {};
		\node [style=none] (255) at (5.6, 4.325) {\tiny +};
		\node [style=none] (256) at (2.5, 5.35) {};
		\node [style=none] (257) at (2.5, 4.925) {};
		\node [style=none] (258) at (5.8, 5.35) {};
		\node [style=none] (259) at (5.8, 4.925) {};
		\node [style=none] (260) at (4.1, 5.125) {Nonlinear Layer};
		\node [style=none] (261) at (-3, 1.5) {};
		\node [style=none] (262) at (6, 1.5) {};
		\node [style=none] (263) at (5.5, 1.25) {time};
		\node [style=none] (264) at (-0.975, 7.525) {};
		\node [style=none] (265) at (-0.975, 5.775) {};
		\node [style=none] (266) at (-1.475, 7.525) {};
		\node [style=none] (267) at (-1.475, 5.775) {};
		\node [style=none] (268) at (4.375, 7.525) {};
		\node [style=none] (269) at (4.375, 5.775) {};
		\node [style=none] (270) at (3.875, 7.525) {};
		\node [style=none] (271) at (3.875, 5.775) {};
		\node [style=none] (272) at (-2.85, 7.525) {};
		\node [style=none] (273) at (-2.85, 5.775) {};
		\node [style=none] (274) at (5.825, 7.5) {};
		\node [style=none] (275) at (5.825, 5.775) {};
		\node [style=none] (276) at (1.475, 7.3) {$\bm{T}_{1,1}$};
		\node [style=none] (277) at (1.475, 6.025) {$\bm{T}_{4,4}$};
		\node [style=none] (278) at (-0.5, 7.1) {$\bm{T}_{1,4}$};
		\node [style=none] (279) at (3.475, 7.1) {$\bm{T}_{4,1}$};
		\node [style=none] (328) at (0.75, 11.75) {};
		\node [style=none] (329) at (0.75, 11) {};
		\node [style=none] (330) at (0.75, 10.25) {};
		\node [style=none] (331) at (0.75, 8.75) {};
		\node [style=none] (332) at (1.5, 11.75) {};
		\node [style=none] (335) at (1.5, 8.75) {};
		\node [style=none] (336) at (3, 8.75) {};
		\node [style=none] (337) at (3.75, 8.75) {};
		\node [style=none] (338) at (3.75, 10.25) {};
		\node [style=none] (341) at (3.75, 11) {};
		\node [style=none] (342) at (3.75, 11.75) {};
		\node [style=none] (343) at (3, 11.75) {};
		\node [style=none] (344) at (0.75, 9.5) {};
		\node [style=none] (345) at (3.75, 9.5) {};
		\node [style=none] (346) at (2.25, 8.75) {};
		\node [style=none] (347) at (2.25, 11.75) {};
		\node [style=none] (348) at (0.5, 11.5) {};
		\node [style=none] (349) at (0.5, 10.75) {};
		\node [style=none] (350) at (0.5, 10) {};
		\node [style=none] (351) at (0.5, 8.5) {};
		\node [style=none] (352) at (1.25, 11.5) {};
		\node [style=none] (353) at (1.25, 8.5) {};
		\node [style=none] (354) at (2.75, 8.5) {};
		\node [style=none] (355) at (3.5, 8.5) {};
		\node [style=none] (356) at (3.5, 10) {};
		\node [style=none] (357) at (3.5, 10.75) {};
		\node [style=none] (358) at (3.5, 11.5) {};
		\node [style=none] (359) at (2.75, 11.5) {};
		\node [style=none] (360) at (0.5, 9.25) {};
		\node [style=none] (361) at (3.5, 9.25) {};
		\node [style=none] (362) at (2, 8.5) {};
		\node [style=none] (363) at (2, 11.5) {};
		\node [style=none] (364) at (0.25, 11.25) {};
		\node [style=none] (365) at (0.25, 10.5) {};
		\node [style=none] (366) at (0.25, 9.75) {};
		\node [style=none] (367) at (0.25, 8.25) {};
		\node [style=none] (368) at (1, 11.25) {};
		\node [style=none] (369) at (1, 8.25) {};
		\node [style=none] (370) at (2.5, 8.25) {};
		\node [style=none] (371) at (3.25, 8.25) {};
		\node [style=none] (372) at (3.25, 9.75) {};
		\node [style=none] (373) at (3.25, 10.5) {};
		\node [style=none] (374) at (3.25, 11.25) {};
		\node [style=none] (375) at (2.5, 11.25) {};
		\node [style=none] (376) at (0.25, 9) {};
		\node [style=none] (377) at (3.25, 9) {};
		\node [style=none] (378) at (1.75, 8.25) {};
		\node [style=none] (379) at (1.75, 11.25) {};
		\node [style=none] (380) at (-0.25, 10.75) {};
		\node [style=none] (381) at (-0.25, 10) {};
		\node [style=none] (382) at (-0.25, 9.25) {};
		\node [style=none] (383) at (-0.25, 7.75) {};
		\node [style=none] (384) at (0.5, 10.75) {};
		\node [style=none] (385) at (0.5, 7.75) {};
		\node [style=none] (386) at (2, 7.75) {};
		\node [style=none] (387) at (2.75, 7.75) {};
		\node [style=none] (388) at (2.75, 9.25) {};
		\node [style=none] (389) at (2.75, 10) {};
		\node [style=none] (390) at (2.75, 10.75) {};
		\node [style=none] (391) at (2, 10.75) {};
		\node [style=none] (392) at (-0.25, 8.5) {};
		\node [style=none] (393) at (2.75, 8.5) {};
		\node [style=none] (394) at (1.25, 7.75) {};
		\node [style=none] (395) at (1.25, 10.75) {};
		\node [style=none] (396) at (0.15, 10.35) {$\bm{T}_{1,1}$};
		\node [style=none] (397) at (2.375, 10.35) {$\bm{T}_{1,4}$};
		\node [style=none] (398) at (0.15, 8.125) {$\bm{T}_{4,1}$};
		\node [style=none] (399) at (2.375, 8.125) {$\bm{T}_{4,4}$};
		\node [style=none] (400) at (0, 11) {+};
		\node [style=rotateLeft] (401) at (-3.55, 9.5) {Transition\\Matrices};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend left=90, looseness=1.25] (0.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw (33.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (34.center)
			 to [bend left=90, looseness=1.25] (35.center)
			 to cycle;
		\draw [style=grey edge only] (131.center) to (135.center);
		\draw [style=grey edge only] (135.center) to (138.center);
		\draw [style=grey edge only] (138.center) to (134.center);
		\draw [style=grey edge only] (134.center) to (131.center);
		\draw [style=grey edge only] (132.center) to (136.center);
		\draw [style=grey edge only] (133.center) to (137.center);
		\draw [style=grey edge only] (139.center) to (140.center);
		\draw [style=grey edge only] (142.center) to (145.center);
		\draw [style=grey edge only] (143.center) to (146.center);
		\draw [style=grey edge only] (144.center) to (147.center);
		\draw [style=grey edge only] (148.center) to (149.center);
		\draw [style=grey edge only] (142.center) to (144.center);
		\draw [style=grey edge only] (145.center) to (147.center);
		\draw (153.center)
			 to [bend left=90, looseness=1.25] (152.center)
			 to (154.center)
			 to [bend left=90, looseness=1.25] (155.center)
			 to cycle;
		\draw (179.center)
			 to [bend left=90, looseness=1.25] (178.center)
			 to (180.center)
			 to [bend left=90, looseness=1.25] (181.center)
			 to cycle;
		\draw (186.center)
			 to [bend left=90, looseness=1.25] (185.center)
			 to (187.center)
			 to [bend left=90, looseness=1.25] (188.center)
			 to cycle;
		\draw (210.center)
			 to [bend left=90, looseness=1.25] (209.center)
			 to (211.center)
			 to [bend left=90, looseness=1.25] (212.center)
			 to cycle;
		\draw [style=grey edge only] (214.center) to (218.center);
		\draw [style=grey edge only] (218.center) to (221.center);
		\draw [style=grey edge only] (221.center) to (217.center);
		\draw [style=grey edge only] (217.center) to (214.center);
		\draw [style=grey edge only] (215.center) to (219.center);
		\draw [style=grey edge only] (216.center) to (220.center);
		\draw [style=grey edge only] (222.center) to (223.center);
		\draw [style=grey edge only] (224.center) to (227.center);
		\draw [style=grey edge only] (225.center) to (228.center);
		\draw [style=grey edge only] (226.center) to (229.center);
		\draw [style=grey edge only] (230.center) to (231.center);
		\draw [style=grey edge only] (224.center) to (226.center);
		\draw [style=grey edge only] (227.center) to (229.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (232.center);
		\draw (232.center) to (234.center);
		\draw [bend left=90, looseness=1.25] (234.center) to (235.center);
		\draw (235.center) to (233.center);
		\draw [bend left=90, looseness=1.25] (257.center) to (256.center);
		\draw (256.center) to (258.center);
		\draw [bend left=90, looseness=1.25] (258.center) to (259.center);
		\draw (259.center) to (257.center);
		\draw [style=blackArrow] (261.center) to (262.center);
		\draw [style=blackArrow] (264.center) to (270.center);
		\draw [style=blackArrow] (265.center) to (271.center);
		\draw [style=blackArrow] (264.center) to (271.center);
		\draw [style=arrowDottedGray] (272.center) to (266.center);
		\draw [style=arrowDottedGray] (272.center) to (267.center);
		\draw [style=arrowDottedGray] (273.center) to (266.center);
		\draw [style=arrowDottedGray] (273.center) to (267.center);
		\draw [style=arrowDottedGray] (268.center) to (274.center);
		\draw [style=arrowDottedGray] (268.center) to (275.center);
		\draw [style=arrowDottedGray] (269.center) to (275.center);
		\draw [style=arrowDottedGray] (269.center) to (274.center);
		\draw [style=blackArrow] (265.center) to (270.center);
		\draw [style=solid3Fill] (337.center)
			 to (342.center)
			 to (328.center)
			 to (331.center)
			 to cycle;
		\draw [style=solid3] (332.center) to (335.center);
		\draw [style=solid3] (343.center) to (336.center);
		\draw [style=solid3] (338.center) to (330.center);
		\draw [style=solid3] (329.center) to (341.center);
		\draw [style=solid3] (345.center) to (344.center);
		\draw [style=solid3] (347.center) to (346.center);
		\draw [style=solid2Fill] (355.center)
			 to (358.center)
			 to (348.center)
			 to (351.center)
			 to cycle;
		\draw [style=solid2] (352.center) to (353.center);
		\draw [style=solid2] (359.center) to (354.center);
		\draw [style=solid2] (356.center) to (350.center);
		\draw [style=solid2] (349.center) to (357.center);
		\draw [style=solid2] (361.center) to (360.center);
		\draw [style=solid2] (363.center) to (362.center);
		\draw [style=solid1Fill] (367.center)
			 to (371.center)
			 to (374.center)
			 to (364.center)
			 to cycle;
		\draw [style=solid1] (368.center) to (369.center);
		\draw [style=solid1] (375.center) to (370.center);
		\draw [style=solid1] (372.center) to (366.center);
		\draw [style=solid1] (365.center) to (373.center);
		\draw [style=solid1] (377.center) to (376.center);
		\draw [style=solid1] (379.center) to (378.center);
		\draw [style=solidB] (383.center)
			 to (387.center)
			 to (390.center)
			 to (380.center)
			 to cycle;
		\draw [style=black] (384.center) to (385.center);
		\draw [style=black] (391.center) to (386.center);
		\draw [style=black] (388.center) to (382.center);
		\draw [style=black] (381.center) to (389.center);
		\draw [style=black] (393.center) to (392.center);
		\draw [style=black] (395.center) to (394.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nme_lme.tikz <==
\begin{tikzpicture}
    \clip(-3.4,0.25) rectangle (0.8,7.9);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-2.9, 6.15) {};
		\node [style=none] (75) at (-2.9, 5.025) {};
		\node [style=none] (76) at (0.4, 6.15) {};
		\node [style=none] (77) at (0.4, 5.025) {};
		\node [style=circleB] (78) at (-2.75, 5.275) {};
		\node [style=circleB3] (79) at (-2.625, 5.875) {};
		\node [style=circleB2] (80) at (-2.75, 5.875) {};
		\node [style=circleB1] (81) at (-2.875, 5.875) {};
		\node [style=none] (82) at (-2.75, 5.575) {\small +};
		\node [style=circleB] (83) at (-1.75, 5.275) {};
		\node [style=circleB3] (84) at (-1.625, 5.875) {};
		\node [style=circleB2] (85) at (-1.75, 5.875) {};
		\node [style=circleB1] (86) at (-1.875, 5.875) {};
		\node [style=none] (87) at (-1.75, 5.575) {\small +};
		\node [style=circleB] (88) at (-0.75, 5.275) {};
		\node [style=circleB3] (89) at (-0.625, 5.875) {};
		\node [style=circleB2] (90) at (-0.75, 5.875) {};
		\node [style=circleB1] (91) at (-0.875, 5.875) {};
		\node [style=none] (92) at (-0.75, 5.575) {\small+};
		\node [style=circleB] (93) at (0.25, 5.275) {};
		\node [style=circleB3] (94) at (0.375, 5.875) {};
		\node [style=circleB2] (95) at (0.25, 5.875) {};
		\node [style=circleB1] (96) at (0.125, 5.875) {};
		\node [style=none] (97) at (0.25, 5.575) {\small +};
		\node [style=none] (98) at (-1.25, 6.15) {};
		\node [style=none] (99) at (-1.25, 5.025) {};
		\node [style=none] (108) at (-2.75, 4.9) {};
		\node [style=none] (109) at (-2, 4.9) {};
		\node [style=none] (110) at (-0.5, 4.9) {};
		\node [style=none] (111) at (0.25, 4.9) {};
		\node [style=none] (112) at (-2.75, 4.4) {};
		\node [style=none] (113) at (-2, 4.4) {};
		\node [style=none] (114) at (-0.5, 4.4) {};
		\node [style=none] (115) at (0.25, 4.4) {};
		\node [style=none] (116) at (-1.25, 4.9) {};
		\node [style=none] (117) at (-1.25, 4.4) {};
		\node [style=none] (118) at (-1.25, 4.15) {Input Features};
		\node [style=none] (120) at (-1.625, 7.375) {};
		\node [style=none] (124) at (-1.625, 6.875) {};
		\node [style=none] (127) at (-0.875, 7.375) {};
		\node [style=none] (128) at (-0.875, 6.875) {};
		\node [style=none] (129) at (-1.25, 7.625) {Output Label};
		\node [style=none] (130) at (-1.25, 6.875) {};
		\node [style=circleB] (131) at (0.275, 1.775) {};
		\node [style=circleB3] (132) at (0.4, 0.775) {};
		\node [style=circleB2] (133) at (0.275, 0.775) {};
		\node [style=circleB1] (134) at (0.15, 0.775) {};
		\node [style=left] (135) at (-1.6, 1.775) {Person-\textbf{Generic}\\Parameters ($\bar{\theta}$)};
		\node [style=left] (136) at (-1.6, 0.775) {Person-\textbf{Specific}\\Parameters ($\theta^i$)};
		\node [style=left] (137) at (-2.6, 2.775) {Legend};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (76.center)
			 to [bend left=90, looseness=1.25] (77.center)
			 to cycle;
		\draw [style=grey edge only] (108.center) to (112.center);
		\draw [style=grey edge only] (112.center) to (115.center);
		\draw [style=grey edge only] (115.center) to (111.center);
		\draw [style=grey edge only] (111.center) to (108.center);
		\draw [style=grey edge only] (109.center) to (113.center);
		\draw [style=grey edge only] (110.center) to (114.center);
		\draw [style=grey edge only] (116.center) to (117.center);
		\draw [style=grey edge only] (120.center) to (124.center);
		\draw [style=grey edge only] (127.center) to (128.center);
		\draw [style=blackArrow] (116.center) to (99.center);
		\draw [style=blackArrow] (98.center) to (130.center);
		\draw [style=grey edge only] (128.center) to (124.center);
		\draw [style=grey edge only] (127.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nme_nlme.tikz <==
\begin{tikzpicture}
    \clip(-3.4,0.25) rectangle (0.8,7.9);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-2.9, 6.15) {};
		\node [style=none] (75) at (-2.9, 5.025) {};
		\node [style=none] (76) at (0.4, 6.15) {};
		\node [style=none] (77) at (0.4, 5.025) {};
		\node [style=circleB] (78) at (-2.75, 5.275) {};
		\node [style=circleB3] (79) at (-2.625, 5.875) {};
		\node [style=circleB2] (80) at (-2.75, 5.875) {};
		\node [style=circleB1] (81) at (-2.875, 5.875) {};
		\node [style=none] (82) at (-2.75, 5.575) {\small +};
		\node [style=circleB] (83) at (-1.75, 5.275) {};
		\node [style=circleB3] (84) at (-1.625, 5.875) {};
		\node [style=circleB2] (85) at (-1.75, 5.875) {};
		\node [style=circleB1] (86) at (-1.875, 5.875) {};
		\node [style=none] (87) at (-1.75, 5.575) {\small +};
		\node [style=circleB] (88) at (-0.75, 5.275) {};
		\node [style=circleB3] (89) at (-0.625, 5.875) {};
		\node [style=circleB2] (90) at (-0.75, 5.875) {};
		\node [style=circleB1] (91) at (-0.875, 5.875) {};
		\node [style=none] (92) at (-0.75, 5.575) {\small+};
		\node [style=circleB] (93) at (0.25, 5.275) {};
		\node [style=circleB3] (94) at (0.375, 5.875) {};
		\node [style=circleB2] (95) at (0.25, 5.875) {};
		\node [style=circleB1] (96) at (0.125, 5.875) {};
		\node [style=none] (97) at (0.25, 5.575) {\small +};
		\node [style=none] (98) at (-1.25, 6.15) {};
		\node [style=none] (99) at (-1.25, 5.025) {};
		\node [style=none] (100) at (-2.85, 6.75) {};
		\node [style=none] (101) at (-2.85, 6.275) {};
		\node [style=none] (102) at (0.45, 6.75) {};
		\node [style=none] (103) at (0.45, 6.275) {};
		\node [style=none] (104) at (-1.25, 6.275) {};
		\node [style=none] (105) at (-1.25, 6.275) {};
		\node [style=none] (106) at (-1.25, 6.75) {};
		\node [style=none] (107) at (-1.25, 6.5) {Nonlinear Layer};
		\node [style=none] (108) at (-2.75, 4.9) {};
		\node [style=none] (109) at (-2, 4.9) {};
		\node [style=none] (110) at (-0.5, 4.9) {};
		\node [style=none] (111) at (0.25, 4.9) {};
		\node [style=none] (112) at (-2.75, 4.4) {};
		\node [style=none] (113) at (-2, 4.4) {};
		\node [style=none] (114) at (-0.5, 4.4) {};
		\node [style=none] (115) at (0.25, 4.4) {};
		\node [style=none] (116) at (-1.25, 4.9) {};
		\node [style=none] (117) at (-1.25, 4.4) {};
		\node [style=none] (118) at (-1.25, 4.15) {Input Features};
		\node [style=none] (119) at (-2.375, 7.375) {};
		\node [style=none] (120) at (-1.625, 7.375) {};
		\node [style=none] (121) at (-0.125, 7.375) {};
		\node [style=none] (123) at (-2.375, 6.875) {};
		\node [style=none] (124) at (-1.625, 6.875) {};
		\node [style=none] (125) at (-0.125, 6.875) {};
		\node [style=none] (127) at (-0.875, 7.375) {};
		\node [style=none] (128) at (-0.875, 6.875) {};
		\node [style=none] (129) at (-1.25, 7.625) {Output Labels};
		\node [style=none] (130) at (-1.25, 6.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (76.center)
			 to [bend left=90, looseness=1.25] (77.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (101.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw [bend left=90, looseness=1.25] (102.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw [style=blackArrow] (98.center) to (105.center);
		\draw [style=grey edge only] (108.center) to (112.center);
		\draw [style=grey edge only] (112.center) to (115.center);
		\draw [style=grey edge only] (115.center) to (111.center);
		\draw [style=grey edge only] (111.center) to (108.center);
		\draw [style=grey edge only] (109.center) to (113.center);
		\draw [style=grey edge only] (110.center) to (114.center);
		\draw [style=grey edge only] (116.center) to (117.center);
		\draw [style=grey edge only] (119.center) to (123.center);
		\draw [style=grey edge only] (120.center) to (124.center);
		\draw [style=grey edge only] (121.center) to (125.center);
		\draw [style=grey edge only] (127.center) to (128.center);
		\draw [style=grey edge only] (119.center) to (121.center);
		\draw [style=grey edge only] (123.center) to (125.center);
		\draw [style=blackArrow] (106.center) to (130.center);
		\draw [style=blackArrow] (116.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nme_nme.tikz <==
\begin{tikzpicture}
    \clip(-3.4,0.25) rectangle (0.8,7.9);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.9, 2.45) {};
		\node [style=none] (1) at (-2.9, 1.325) {};
		\node [style=none] (2) at (0.4, 2.45) {};
		\node [style=none] (3) at (0.4, 1.325) {};
		\node [style=circleB] (4) at (-2.75, 1.575) {};
		\node [style=circleB3] (8) at (-2.625, 2.175) {};
		\node [style=circleB2] (12) at (-2.75, 2.175) {};
		\node [style=circleB1] (13) at (-2.875, 2.175) {};
		\node [style=none] (14) at (-2.75, 1.875) {\small +};
		\node [style=circleB] (15) at (-1.75, 1.575) {};
		\node [style=circleB3] (16) at (-1.625, 2.175) {};
		\node [style=circleB2] (17) at (-1.75, 2.175) {};
		\node [style=circleB1] (18) at (-1.875, 2.175) {};
		\node [style=none] (19) at (-1.75, 1.875) {\small +};
		\node [style=circleB] (20) at (-0.75, 1.575) {};
		\node [style=circleB3] (21) at (-0.625, 2.175) {};
		\node [style=circleB2] (22) at (-0.75, 2.175) {};
		\node [style=circleB1] (23) at (-0.875, 2.175) {};
		\node [style=none] (24) at (-0.75, 1.875) {\small+};
		\node [style=circleB] (25) at (0.25, 1.575) {};
		\node [style=circleB3] (26) at (0.375, 2.175) {};
		\node [style=circleB2] (27) at (0.25, 2.175) {};
		\node [style=circleB1] (28) at (0.125, 2.175) {};
		\node [style=none] (29) at (0.25, 1.875) {\small +};
		\node [style=none] (30) at (-1.25, 2.45) {};
		\node [style=none] (31) at (-1.25, 1.325) {};
		\node [style=none] (32) at (-2.85, 3.05) {};
		\node [style=none] (33) at (-2.85, 2.575) {};
		\node [style=none] (34) at (0.45, 3.05) {};
		\node [style=none] (35) at (0.45, 2.575) {};
		\node [style=none] (36) at (-1.25, 2.575) {};
		\node [style=none] (37) at (-1.25, 2.575) {};
		\node [style=none] (38) at (-1.25, 3.05) {};
		\node [style=none] (39) at (-1.25, 2.8) {Nonlinear Layer};
		\node [style=none] (40) at (-2.9, 4.3) {};
		\node [style=none] (41) at (-2.9, 3.175) {};
		\node [style=none] (42) at (0.4, 4.3) {};
		\node [style=none] (43) at (0.4, 3.175) {};
		\node [style=circleB] (44) at (-2.75, 3.425) {};
		\node [style=circleB3] (45) at (-2.625, 4.025) {};
		\node [style=circleB2] (46) at (-2.75, 4.025) {};
		\node [style=circleB1] (47) at (-2.875, 4.025) {};
		\node [style=none] (48) at (-2.75, 3.725) {\small +};
		\node [style=circleB] (49) at (-1.75, 3.425) {};
		\node [style=circleB3] (50) at (-1.625, 4.025) {};
		\node [style=circleB2] (51) at (-1.75, 4.025) {};
		\node [style=circleB1] (52) at (-1.875, 4.025) {};
		\node [style=none] (53) at (-1.75, 3.725) {\small +};
		\node [style=circleB] (54) at (-0.75, 3.425) {};
		\node [style=circleB3] (55) at (-0.625, 4.025) {};
		\node [style=circleB2] (56) at (-0.75, 4.025) {};
		\node [style=circleB1] (57) at (-0.875, 4.025) {};
		\node [style=none] (58) at (-0.75, 3.725) {\small+};
		\node [style=circleB] (59) at (0.25, 3.425) {};
		\node [style=circleB3] (60) at (0.375, 4.025) {};
		\node [style=circleB2] (61) at (0.25, 4.025) {};
		\node [style=circleB1] (62) at (0.125, 4.025) {};
		\node [style=none] (63) at (0.25, 3.725) {\small +};
		\node [style=none] (64) at (-1.25, 4.3) {};
		\node [style=none] (65) at (-1.25, 3.175) {};
		\node [style=none] (66) at (-2.85, 4.9) {};
		\node [style=none] (67) at (-2.85, 4.425) {};
		\node [style=none] (68) at (0.45, 4.9) {};
		\node [style=none] (69) at (0.45, 4.425) {};
		\node [style=none] (70) at (-1.25, 4.425) {};
		\node [style=none] (71) at (-1.25, 4.425) {};
		\node [style=none] (72) at (-1.25, 4.9) {};
		\node [style=none] (73) at (-1.25, 4.65) {Nonlinear Layer};
		\node [style=none] (74) at (-2.9, 6.15) {};
		\node [style=none] (75) at (-2.9, 5.025) {};
		\node [style=none] (76) at (0.4, 6.15) {};
		\node [style=none] (77) at (0.4, 5.025) {};
		\node [style=circleB] (78) at (-2.75, 5.275) {};
		\node [style=circleB3] (79) at (-2.625, 5.875) {};
		\node [style=circleB2] (80) at (-2.75, 5.875) {};
		\node [style=circleB1] (81) at (-2.875, 5.875) {};
		\node [style=none] (82) at (-2.75, 5.575) {\small +};
		\node [style=circleB] (83) at (-1.75, 5.275) {};
		\node [style=circleB3] (84) at (-1.625, 5.875) {};
		\node [style=circleB2] (85) at (-1.75, 5.875) {};
		\node [style=circleB1] (86) at (-1.875, 5.875) {};
		\node [style=none] (87) at (-1.75, 5.575) {\small +};
		\node [style=circleB] (88) at (-0.75, 5.275) {};
		\node [style=circleB3] (89) at (-0.625, 5.875) {};
		\node [style=circleB2] (90) at (-0.75, 5.875) {};
		\node [style=circleB1] (91) at (-0.875, 5.875) {};
		\node [style=none] (92) at (-0.75, 5.575) {\small+};
		\node [style=circleB] (93) at (0.25, 5.275) {};
		\node [style=circleB3] (94) at (0.375, 5.875) {};
		\node [style=circleB2] (95) at (0.25, 5.875) {};
		\node [style=circleB1] (96) at (0.125, 5.875) {};
		\node [style=none] (97) at (0.25, 5.575) {\small +};
		\node [style=none] (98) at (-1.25, 6.15) {};
		\node [style=none] (99) at (-1.25, 5.025) {};
		\node [style=none] (100) at (-2.85, 6.75) {};
		\node [style=none] (101) at (-2.85, 6.275) {};
		\node [style=none] (102) at (0.45, 6.75) {};
		\node [style=none] (103) at (0.45, 6.275) {};
		\node [style=none] (104) at (-1.25, 6.275) {};
		\node [style=none] (105) at (-1.25, 6.275) {};
		\node [style=none] (106) at (-1.25, 6.75) {};
		\node [style=none] (107) at (-1.25, 6.5) {Nonlinear Layer};
		\node [style=none] (108) at (-2.75, 1.2) {};
		\node [style=none] (109) at (-2, 1.2) {};
		\node [style=none] (110) at (-0.5, 1.2) {};
		\node [style=none] (111) at (0.25, 1.2) {};
		\node [style=none] (112) at (-2.75, 0.7) {};
		\node [style=none] (113) at (-2, 0.7) {};
		\node [style=none] (114) at (-0.5, 0.7) {};
		\node [style=none] (115) at (0.25, 0.7) {};
		\node [style=none] (116) at (-1.25, 1.2) {};
		\node [style=none] (117) at (-1.25, 0.7) {};
		\node [style=none] (118) at (-1.25, 0.45) {Input Features};
		\node [style=none] (119) at (-2.375, 7.375) {};
		\node [style=none] (120) at (-1.625, 7.375) {};
		\node [style=none] (121) at (-0.125, 7.375) {};
		\node [style=none] (123) at (-2.375, 6.875) {};
		\node [style=none] (124) at (-1.625, 6.875) {};
		\node [style=none] (125) at (-0.125, 6.875) {};
		\node [style=none] (127) at (-0.875, 7.375) {};
		\node [style=none] (128) at (-0.875, 6.875) {};
		\node [style=none] (129) at (-1.25, 7.625) {Output Labels};
		\node [style=none] (130) at (-1.25, 6.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend left=90, looseness=1.25] (0.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw (33.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (34.center)
			 to [bend left=90, looseness=1.25] (35.center)
			 to cycle;
		\draw [style=blackArrow] (30.center) to (37.center);
		\draw (41.center)
			 to [bend left=90, looseness=1.25] (40.center)
			 to (42.center)
			 to [bend left=90, looseness=1.25] (43.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw [style=blackArrow] (64.center) to (71.center);
		\draw [style=blackArrow] (38.center) to (65.center);
		\draw (75.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (76.center)
			 to [bend left=90, looseness=1.25] (77.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (101.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw [bend left=90, looseness=1.25] (102.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw [style=blackArrow] (98.center) to (105.center);
		\draw [style=blackArrow] (72.center) to (99.center);
		\draw [style=grey edge only] (108.center) to (112.center);
		\draw [style=grey edge only] (112.center) to (115.center);
		\draw [style=grey edge only] (115.center) to (111.center);
		\draw [style=grey edge only] (111.center) to (108.center);
		\draw [style=grey edge only] (109.center) to (113.center);
		\draw [style=grey edge only] (110.center) to (114.center);
		\draw [style=grey edge only] (116.center) to (117.center);
		\draw [style=blackArrow] (116.center) to (31.center);
		\draw [style=grey edge only] (119.center) to (123.center);
		\draw [style=grey edge only] (120.center) to (124.center);
		\draw [style=grey edge only] (121.center) to (125.center);
		\draw [style=grey edge only] (127.center) to (128.center);
		\draw [style=grey edge only] (119.center) to (121.center);
		\draw [style=grey edge only] (123.center) to (125.center);
		\draw [style=blackArrow] (106.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nme_nnlme.tikz <==
\begin{tikzpicture}
    \clip(-3.4,0.25) rectangle (0.8,7.9);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.9, 3.075) {};
		\node [style=none] (1) at (-2.9, 2.575) {};
		\node [style=none] (2) at (0.4, 3.075) {};
		\node [style=none] (3) at (0.4, 2.575) {};
		\node [style=circleB] (4) at (-2.75, 2.825) {};
		\node [style=circleB] (15) at (-1.75, 2.825) {};
		\node [style=circleB] (20) at (-0.75, 2.825) {};
		\node [style=circleB] (25) at (0.25, 2.825) {};
		\node [style=none] (30) at (-1.25, 3.075) {};
		\node [style=none] (31) at (-1.25, 2.575) {};
		\node [style=none] (32) at (-2.85, 3.675) {};
		\node [style=none] (33) at (-2.85, 3.2) {};
		\node [style=none] (34) at (0.45, 3.675) {};
		\node [style=none] (35) at (0.45, 3.2) {};
		\node [style=none] (36) at (-1.25, 3.2) {};
		\node [style=none] (37) at (-1.25, 3.2) {};
		\node [style=none] (38) at (-1.25, 3.675) {};
		\node [style=none] (39) at (-1.25, 3.425) {Nonlinear Layer};
		\node [style=none] (40) at (-2.9, 4.3) {};
		\node [style=none] (41) at (-2.9, 3.8) {};
		\node [style=none] (42) at (0.4, 4.3) {};
		\node [style=none] (43) at (0.4, 3.8) {};
		\node [style=circleB] (44) at (-2.75, 4.05) {};
		\node [style=circleB] (49) at (-1.75, 4.05) {};
		\node [style=circleB] (54) at (-0.75, 4.05) {};
		\node [style=circleB] (59) at (0.25, 4.05) {};
		\node [style=none] (64) at (-1.25, 4.3) {};
		\node [style=none] (65) at (-1.25, 3.8) {};
		\node [style=none] (66) at (-2.85, 4.9) {};
		\node [style=none] (67) at (-2.85, 4.425) {};
		\node [style=none] (68) at (0.45, 4.9) {};
		\node [style=none] (69) at (0.45, 4.425) {};
		\node [style=none] (70) at (-1.25, 4.425) {};
		\node [style=none] (71) at (-1.25, 4.425) {};
		\node [style=none] (72) at (-1.25, 4.9) {};
		\node [style=none] (73) at (-1.25, 4.65) {Nonlinear Layer};
		\node [style=none] (74) at (-2.9, 6.15) {};
		\node [style=none] (75) at (-2.9, 5.025) {};
		\node [style=none] (76) at (0.4, 6.15) {};
		\node [style=none] (77) at (0.4, 5.025) {};
		\node [style=circleB] (78) at (-2.75, 5.275) {};
		\node [style=circleB3] (79) at (-2.625, 5.875) {};
		\node [style=circleB2] (80) at (-2.75, 5.875) {};
		\node [style=circleB1] (81) at (-2.875, 5.875) {};
		\node [style=none] (82) at (-2.75, 5.575) {\small +};
		\node [style=circleB] (83) at (-1.75, 5.275) {};
		\node [style=circleB3] (84) at (-1.625, 5.875) {};
		\node [style=circleB2] (85) at (-1.75, 5.875) {};
		\node [style=circleB1] (86) at (-1.875, 5.875) {};
		\node [style=none] (87) at (-1.75, 5.575) {\small +};
		\node [style=circleB] (88) at (-0.75, 5.275) {};
		\node [style=circleB3] (89) at (-0.625, 5.875) {};
		\node [style=circleB2] (90) at (-0.75, 5.875) {};
		\node [style=circleB1] (91) at (-0.875, 5.875) {};
		\node [style=none] (92) at (-0.75, 5.575) {\small+};
		\node [style=circleB] (93) at (0.25, 5.275) {};
		\node [style=circleB3] (94) at (0.375, 5.875) {};
		\node [style=circleB2] (95) at (0.25, 5.875) {};
		\node [style=circleB1] (96) at (0.125, 5.875) {};
		\node [style=none] (97) at (0.25, 5.575) {\small +};
		\node [style=none] (98) at (-1.25, 6.15) {};
		\node [style=none] (99) at (-1.25, 5.025) {};
		\node [style=none] (108) at (-2.75, 2.45) {};
		\node [style=none] (109) at (-2, 2.45) {};
		\node [style=none] (110) at (-0.5, 2.45) {};
		\node [style=none] (111) at (0.25, 2.45) {};
		\node [style=none] (112) at (-2.75, 1.95) {};
		\node [style=none] (113) at (-2, 1.95) {};
		\node [style=none] (114) at (-0.5, 1.95) {};
		\node [style=none] (115) at (0.25, 1.95) {};
		\node [style=none] (116) at (-1.25, 2.45) {};
		\node [style=none] (117) at (-1.25, 1.95) {};
		\node [style=none] (118) at (-1.25, 1.7) {Input Features};
		\node [style=none] (120) at (-1.625, 7.375) {};
		\node [style=none] (124) at (-1.625, 6.875) {};
		\node [style=none] (127) at (-0.875, 7.375) {};
		\node [style=none] (128) at (-0.875, 6.875) {};
		\node [style=none] (129) at (-1.25, 7.625) {Output Label};
		\node [style=none] (130) at (-1.25, 6.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend left=90, looseness=1.25] (0.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw (33.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (34.center)
			 to [bend left=90, looseness=1.25] (35.center)
			 to cycle;
		\draw [style=blackArrow] (30.center) to (37.center);
		\draw (41.center)
			 to [bend left=90, looseness=1.25] (40.center)
			 to (42.center)
			 to [bend left=90, looseness=1.25] (43.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw [style=blackArrow] (64.center) to (71.center);
		\draw [style=blackArrow] (38.center) to (65.center);
		\draw (75.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (76.center)
			 to [bend left=90, looseness=1.25] (77.center)
			 to cycle;
		\draw [style=blackArrow] (72.center) to (99.center);
		\draw [style=grey edge only] (108.center) to (112.center);
		\draw [style=grey edge only] (112.center) to (115.center);
		\draw [style=grey edge only] (115.center) to (111.center);
		\draw [style=grey edge only] (111.center) to (108.center);
		\draw [style=grey edge only] (109.center) to (113.center);
		\draw [style=grey edge only] (110.center) to (114.center);
		\draw [style=grey edge only] (116.center) to (117.center);
		\draw [style=blackArrow] (116.center) to (31.center);
		\draw [style=grey edge only] (120.center) to (124.center);
		\draw [style=grey edge only] (127.center) to (128.center);
		\draw [style=blackArrow] (98.center) to (130.center);
		\draw [style=grey edge only] (128.center) to (124.center);
		\draw [style=grey edge only] (120.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nme_transition.tikz <==
\begin{tikzpicture}
	\clip(-5.4,-4.4) rectangle (3.85,3.4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (63) at (-3.25, -0.25) {};
		\node [style=none] (64) at (-3.25, -1.25) {};
		\node [style=none] (65) at (-3.25, -3.25) {};
		\node [style=none] (66) at (-2.25, -3.25) {};
		\node [style=none] (67) at (0.75, -1.25) {};
		\node [style=none] (68) at (0.75, -3.25) {};
		\node [style=none] (69) at (-0.25, -3.25) {};
		\node [style=none] (70) at (-1.25, -3.25) {};
		\node [style=none] (71) at (-2.25, 0.75) {};
		\node [style=none] (72) at (-3.25, 0.75) {};
		\node [style=none] (73) at (-1.25, 0.75) {};
		\node [style=none] (74) at (-0.25, 0.75) {};
		\node [style=none] (75) at (0.75, 0.75) {};
		\node [style=none] (76) at (0.75, -0.25) {};
		\node [style=none] (77) at (-3.25, -2.25) {};
		\node [style=none] (78) at (0.75, -2.25) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {};
		\node [style=none] (81) at (-3.75, -3.75) {};
		\node [style=none] (82) at (-2.75, -3.75) {};
		\node [style=none] (83) at (0.25, -1.75) {};
		\node [style=none] (84) at (0.25, -3.75) {};
		\node [style=none] (85) at (-0.75, -3.75) {};
		\node [style=none] (86) at (-1.75, -3.75) {};
		\node [style=none] (87) at (-2.75, 0.25) {};
		\node [style=none] (88) at (-3.75, 0.25) {};
		\node [style=none] (89) at (-1.75, 0.25) {};
		\node [style=none] (90) at (-0.75, 0.25) {};
		\node [style=none] (91) at (0.25, 0.25) {};
		\node [style=none] (92) at (0.25, -0.75) {};
		\node [style=none] (93) at (-3.75, -2.75) {};
		\node [style=none] (94) at (0.25, -2.75) {};
		\node [style=none] (95) at (-1.75, -4.25) {\textbf{Transition Matrix} $\bm{T^i}$};
		\node [style=left] (96) at (3.125, -2.5) {\textbf{Depressed}\\\textbf{Group}};
		\node [style=left] (97) at (2.55, -3.5) {\textbf{Non-Depressed}\\\textbf{Group}};
		\node [style=none] (98) at (-4.25, 0.25) {};
		\node [style=none] (99) at (-2.25, 2.25) {};
		\node [style=rotate45] (100) at (-3.65, 1.4) {\textbf{People}};
		\node [style=rotate45] (101) at (-1, 2.75) {Other};
		\node [style=rotate45] (102) at (0, 2.75) {Aggressive};
		\node [style=rotate45] (103) at (1, 2.75) {Dysphoric};
		\node [style=rotate45] (104) at (2, 2.75) {Positive};
		\node [style=none] (105) at (-4.675, -0.25) {Other};
		\node [style=none] (106) at (-4.675, -1.25) {Aggressive};
		\node [style=none] (107) at (-4.675, -2.25) {Dysphoric};
		\node [style=none] (108) at (-4.675, -3.25) {Positive};
		\node [style=none] (109) at (0.25, -3.75) {};
		\node [style=none] (110) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=solid3Fill] (14.center)
			 to (2.center)
			 to (8.center)
			 to (17.center)
			 to cycle;
		\draw [style=solid3] (13.center) to (3.center);
		\draw [style=solid3] (15.center) to (10.center);
		\draw [style=solid3] (16.center) to (9.center);
		\draw [style=solid3] (0.center) to (18.center);
		\draw [style=solid3] (7.center) to (1.center);
		\draw [style=solid3] (62.center) to (61.center);
		\draw [style=solid2Fill] (72.center)
			 to (65.center)
			 to (68.center)
			 to (75.center)
			 to cycle;
		\draw [style=solid2] (71.center) to (66.center);
		\draw [style=solid2] (73.center) to (70.center);
		\draw [style=solid2] (74.center) to (69.center);
		\draw [style=solid2] (63.center) to (76.center);
		\draw [style=solid2] (67.center) to (64.center);
		\draw [style=solid2] (78.center) to (77.center);
		\draw [style=solid1Fill] (91.center)
			 to (88.center)
			 to (81.center)
			 to (84.center)
			 to cycle;
		\draw [style=solid1] (87.center) to (82.center);
		\draw [style=solid1] (89.center) to (86.center);
		\draw [style=solid1] (90.center) to (85.center);
		\draw [style=solid1] (79.center) to (92.center);
		\draw [style=solid1] (83.center) to (80.center);
		\draw [style=solid1] (94.center) to (93.center);
		\draw [style=black arrow] (98.center) to (99.center);
	\end{pgfonlayer}
        \draw [decorate, decoration = {brace}, line width = 1pt] (1.23,-3.02) -- (0.48,-3.77);
        \draw [decorate, decoration = {brace}, line width = 1pt] (2.27,-1.98) -- (1.27,-2.98);
\end{tikzpicture}


==> problem.tikz <==
\begin{tikzpicture}
        \clip(-7.15,-2.65) rectangle (19.1,2.27);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (-1, 2.25) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (-4.5, 2) {Mo};
		\node [style=none] (15) at (-3.5, 2) {Tu};
		\node [style=none] (16) at (-2.5, 2) {We};
		\node [style=none] (17) at (-1.5, 2) {Th};
		\node [style=none] (18) at (-0.5, 2) {Fr};
		\node [style=none] (19) at (0.5, 2) {Sa};
		\node [style=none] (20) at (1.5, 2) {Su};
		\node [style=none] (21) at (3, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (5, 2.25) {};
		\node [style=none] (24) at (6, 2.25) {};
		\node [style=none] (25) at (7, 2.25) {};
		\node [style=none] (26) at (8, 2.25) {};
		\node [style=none] (27) at (3, -0.75) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=none] (29) at (5, -0.75) {};
		\node [style=none] (30) at (6, -0.75) {};
		\node [style=none] (31) at (7, -0.75) {};
		\node [style=none] (32) at (8, -0.75) {};
		\node [style=none] (33) at (9, 2.25) {};
		\node [style=none] (34) at (9, -0.75) {};
		\node [style=none] (35) at (2.5, 2) {Mo};
		\node [style=none] (36) at (3.5, 2) {Tu};
		\node [style=none] (37) at (4.5, 2) {We};
		\node [style=none] (38) at (5.5, 2) {Th};
		\node [style=none] (39) at (6.5, 2) {Fr};
		\node [style=none] (40) at (7.5, 2) {Sa};
		\node [style=none] (41) at (8.5, 2) {Su};
		\node [style=none] (42) at (10, 2.25) {};
		\node [style=none] (43) at (11, 2.25) {};
		\node [style=none] (44) at (12, 2.25) {};
		\node [style=none] (45) at (13, 2.25) {};
		\node [style=none] (46) at (14, 2.25) {};
		\node [style=none] (47) at (15, 2.25) {};
		\node [style=none] (48) at (10, -0.75) {};
		\node [style=none] (49) at (11, -0.75) {};
		\node [style=none] (50) at (12, -0.75) {};
		\node [style=none] (51) at (13, -0.75) {};
		\node [style=none] (52) at (14, -0.75) {};
		\node [style=none] (53) at (15, -0.75) {};
		\node [style=none] (54) at (16, 2.25) {};
		\node [style=none] (55) at (16, -0.75) {};
		\node [style=none] (56) at (9.5, 2) {Mo};
		\node [style=none] (57) at (10.5, 2) {Tu};
		\node [style=none] (58) at (11.5, 2) {We};
		\node [style=none] (59) at (12.5, 2) {Th};
		\node [style=none] (60) at (13.5, 2) {Fr};
		\node [style=none] (61) at (14.5, 2) {Sa};
		\node [style=none] (62) at (15.5, 2) {Su};
		\node [style=left] (63) at (-5.5, 1.8) {\textbf{Many}\\\textbf{People}};
		\node [style=color1] (64) at (-5.5, 1) {\textbf{P1}};
		\node [style=color2] (65) at (-5.5, 0.25) {\textbf{P2}};
		\node [style=color3] (66) at (-5.5, -0.5) {\textbf{P3}};
		\node [style=rotateBold] (67) at (-6.825, 0.5) {\textbf{Mood}};
		\node [style=none] (68) at (-6.5, -0.75) {};
		\node [style=none] (69) at (-6.5, 2) {};
		\node [style=left] (71) at (-5.28, -1.375) {Person-\textbf{Generic}\\Events:};
		\node [style=left] (73) at (-5.28, -2.25) {Person-\textbf{Specific}\\Events:};
		\node [style=left] (75) at (17.94, 2) {Person-\textbf{Specific}\\Baseline Levels:};
		\node [style=color1] (76) at (17.925, 1) {\textbf{high}};
		\node [style=color2] (77) at (17.925, 0.25) {\textbf{medium}};
		\node [style=color3] (78) at (17.925, -0.5) {\textbf{low}};
		\node [style=none] (79) at (-4.425, -1.375) {};
		\node [style=none] (80) at (17.875, -1.375) {};
		\node [style=none] (81) at (-4.425, -2.25) {};
		\node [style=none] (82) at (17.875, -2.25) {};
		\node [style=none] (83) at (17.275, -2.5) {time};
		\node [style=none] (84) at (17.2, 1) {};
		\node [style=none] (85) at (17.2, 0.25) {};
		\node [style=none] (86) at (17.2, -0.5) {};
		\node [style=none] (87) at (-5.15, 1) {};
		\node [style=none] (88) at (-5.15, 0.25) {};
		\node [style=none] (89) at (-5.15, -0.5) {};
		\node [style=none] (90) at (0, -1.1) {};
		\node [style=none] (91) at (0, -1.65) {};
		\node [style=none] (92) at (2, -1.65) {};
		\node [style=none] (93) at (2, -1.1) {};
		\node [style=none] (94) at (1, -1.375) {\textbf{Weekend}};
		\node [style=none] (95) at (7, -1.1) {};
		\node [style=none] (96) at (7, -1.65) {};
		\node [style=none] (97) at (9, -1.65) {};
		\node [style=none] (98) at (9, -1.1) {};
		\node [style=none] (99) at (8, -1.375) {\textbf{Weekend}};
		\node [style=none] (100) at (14, -1.1) {};
		\node [style=none] (101) at (14, -1.65) {};
		\node [style=none] (102) at (16, -1.65) {};
		\node [style=none] (103) at (16, -1.1) {};
		\node [style=none] (104) at (15, -1.375) {\textbf{Weekend}};
		\node [style=centerGrey] (109) at (4.5, -2.25) {\textbf{\color[RGB]{3,152,168}P1: Meeting}\\\textbf{\color[RGB]{204,65,37}P3: Socializing}};
		\node [style=centerGrey] (121) at (11.5,  -2.25) {\textbf{\color[RGB]{3,152,168}P1: Meeting}\\\textbf{\color[RGB]{204,65,37}P3: Socializing}};
		\node [style=centerGrey] (127) at (-2.5,  -2.25) {\textbf{\color[RGB]{3,152,168}P1: Meeting}\\\textbf{\color[RGB]{204,65,37}P3: Socializing}};
		\node [style=none] (129) at (-4.5, 1.25) {};
		\node [style=none] (130) at (-3.5, 1) {};
		\node [style=none] (131) at (-2.5, -0.5) {};
		\node [style=none] (132) at (-1.5, 1) {};
		\node [style=none] (133) at (-0.5, 1.2) {};
		\node [style=none] (134) at (0.5, 1.75) {};
		\node [style=none] (135) at (1.5, 1.75) {};
		\node [style=none] (136) at (2.5, 0.9) {};
		\node [style=none] (137) at (3.5, 1.25) {};
		\node [style=none] (138) at (4.5, -0.425) {};
		\node [style=none] (139) at (5.5, 1.25) {};
		\node [style=none] (140) at (6.5, 0.925) {};
		\node [style=none] (141) at (7.5, 1.75) {};
		\node [style=none] (142) at (8.5, 1.75) {};
		\node [style=none] (143) at (9.5, 0.975) {};
		\node [style=none] (144) at (10.5, 1.2) {};
		\node [style=none] (145) at (11.5, -0.35) {};
		\node [style=none] (146) at (12.5, 0.95) {};
		\node [style=none] (147) at (13.5, 1.125) {};
		\node [style=none] (148) at (14.5, 1.75) {};
		\node [style=none] (149) at (15.5, 1.75) {};
		\node [style=none] (150) at (-4.5, 0) {};
		\node [style=none] (151) at (-3.5, 0.4) {};
		\node [style=none] (152) at (-2.5, 0.425) {};
		\node [style=none] (153) at (-1.5, 0.225) {};
		\node [style=none] (154) at (-0.5, 0.25) {};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (1.5, 1.5) {};
		\node [style=none] (157) at (2.5, 0) {};
		\node [style=none] (158) at (3.5, 0.25) {};
		\node [style=none] (159) at (4.5, 0.425) {};
		\node [style=none] (160) at (5.5, 0.05) {};
		\node [style=none] (161) at (6.5, 0.05) {};
		\node [style=none] (162) at (7.5, 1.25) {};
		\node [style=none] (163) at (8.5, 1.5) {};
		\node [style=none] (164) at (9.5, 0.25) {};
		\node [style=none] (165) at (10.5, 0.425) {};
		\node [style=none] (166) at (11.5, 0.25) {};
		\node [style=none] (167) at (12.5, 0.075) {};
		\node [style=none] (168) at (13.5, 0.45) {};
		\node [style=none] (169) at (14.5, 1.5) {};
		\node [style=none] (170) at (15.5, 1.5) {};
		\node [style=none] (171) at (-4.5, -0.25) {};
		\node [style=none] (172) at (-3.5, -0.75) {};
		\node [style=none] (173) at (-2.5, 1.25) {};
		\node [style=none] (174) at (-1.5, -0.25) {};
		\node [style=none] (175) at (-0.5, -0.75) {};
		\node [style=none] (176) at (0.5, 0.825) {};
		\node [style=none] (177) at (1.5, 1) {};
		\node [style=none] (178) at (2.5, -0.75) {};
		\node [style=none] (179) at (3.5, -0.275) {};
		\node [style=none] (180) at (4.5, 1.3) {};
		\node [style=none] (181) at (5.5, -0.25) {};
		\node [style=none] (182) at (6.5, -0.75) {};
		\node [style=none] (183) at (7.5, 0.8) {};
		\node [style=none] (184) at (8.5, 1) {};
		\node [style=none] (185) at (9.5, -0.75) {};
		\node [style=none] (186) at (10.5, -0.25) {};
		\node [style=none] (187) at (11.5, 1.325) {};
		\node [style=none] (188) at (12.5, -0.25) {};
		\node [style=none] (189) at (13.5, -0.55) {};
		\node [style=none] (190) at (14.5, 1.05) {};
		\node [style=none] (191) at (15.5, 1.25) {};
		\node [style=circle] (70) at (-6.9, -1.375) {a};
		\node [style=circle] (72) at (-6.9, -2.25) {b};
		\node [style=circle] (74) at (16.42, 2) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey edge only] (6.center) to (0.center);
		\draw [style=grey edge] (2.center)
			 to (1.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=grey edge only, in=90, out=-90] (3.center) to (9.center);
		\draw [style=grey edge] (13.center)
			 to (12.center)
			 to (4.center)
			 to (10.center)
			 to cycle;
		\draw [style=grey edge only] (4.center) to (10.center);
		\draw [style=grey edge only] (5.center) to (11.center);
		\draw [style=grey edge only] (12.center) to (13.center);
		\draw [style=grey edge only] (1.center) to (7.center);
		\draw [style=grey edge only] (2.center) to (8.center);
		\draw [style=grey edge only] (27.center) to (21.center);
		\draw [style=grey edge] (23.center)
			 to (22.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=grey edge only] (24.center) to (30.center);
		\draw [style=grey edge] (34.center)
			 to (33.center)
			 to (25.center)
			 to (31.center)
			 to cycle;
		\draw [style=grey edge only] (25.center) to (31.center);
		\draw [style=grey edge only] (26.center) to (32.center);
		\draw [style=grey edge only] (33.center) to (34.center);
		\draw [style=grey edge only] (22.center) to (28.center);
		\draw [style=grey edge only] (23.center) to (29.center);
		\draw [style=grey edge only] (48.center) to (42.center);
		\draw [style=grey edge] (44.center)
			 to (43.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=grey edge only] (45.center) to (51.center);
		\draw [style=grey edge] (55.center)
			 to (54.center)
			 to (46.center)
			 to (52.center)
			 to cycle;
		\draw [style=grey edge only] (46.center) to (52.center);
		\draw [style=grey edge only] (47.center) to (53.center);
		\draw [style=grey edge only] (54.center) to (55.center);
		\draw [style=grey edge only] (43.center) to (49.center);
		\draw [style=grey edge only] (44.center) to (50.center);
		\draw [style=black arrow] (68.center) to (69.center);
		\draw [style=blackArrow, in=180, out=0] (79.center) to (80.center);
		\draw [style=blackArrow] (81.center) to (82.center);
		\draw [style=dotted1, in=180, out=0] (87.center) to (84.center);
		\draw [style=dotted2] (88.center) to (85.center);
		\draw [style=dotted3] (89.center) to (86.center);
		\draw [style=grey edge] (90.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=grey edge] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [style=grey edge] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=dotted grey] (28.center) to (109.north west);
		\draw [style=dotted grey] (29.center) to (109.north east);
		\draw [style=dotted grey] (7.center) to (127.north west);
		\draw [style=dotted grey] (8.center) to (127.north east);
		\draw [style=dotted grey] (49.center) to (121.north west);
		\draw [style=dotted grey] (50.center) to (121.north east);
		\draw [style=solid1] plot [smooth] coordinates { (149.center)
			 (148.center)
			 (147.center)
			 (146.center)
			 (145.center)
			 (144.center)
			 (143.center)
			 (142.center)
			 (141.center)
			 (140.center)
			 (139.center)
			 (138.center)
			 (137.center)
			 (136.center)
			 (135.center)
			 (134.center)
			 (133.center)
			 (132.center)
			 (131.center)
			 (130.center)
			 (129.center)
			 (87.center)};
		\draw [style=solid2] plot [smooth] coordinates {  (170.center)
			 (169.center)
			 (168.center)
			 (167.center)
			 (166.center)
			 (165.center)
			 (164.center)
			 (163.center)
			 (162.center)
			 (161.center)
			 (160.center)
			 (159.center)
			 (158.center)
			 (157.center)
			 (156.center)
			 (155.center)
			 (154.center)
			 (153.center)
			 (152.center)
			 (151.center)
			 (150.center)
			 (88.center)};
		\draw [style=solid3]  plot [smooth] coordinates { (191.center)
			 (190.center)
			 (189.center)
			 (188.center)
			 (187.center)
			 (186.center)
			 (185.center)
			 (184.center)
			 (183.center)
			 (182.center)
			 (181.center)
			 (180.center)
			 (179.center)
			 (178.center)
			 (177.center)
			 (176.center)
			 (175.center)
			 (174.center)
			 (173.center)
			 (172.center)
			 (171.center)
			 (89.center)};
	\end{pgfonlayer}
\end{tikzpicture}


==> uNME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.316660in}{5.085552in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.316660in}{5.085552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.085552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.985533in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.985533in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{1.202976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920578in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont $\textbf{T}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572283in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont last layer + $\textbf{T}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223988in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont first layer + $\textbf{T}$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.875693in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898136in,y=0.676075in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Model parts with person-specific parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.102957in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.994235in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.885514in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358183in,y=3.094254in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Krippendorff \(\displaystyle \alpha\) \(\displaystyle \rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920578in}{3.985632in}}{\pgfqpoint{8.875693in}{4.728762in}}{%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{3.985632in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{3.985632in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{3.985632in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.728762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920578in}{1.206532in}}{\pgfqpoint{8.875693in}{5.070152in}}{%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.417285in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{3.586851in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.336510in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.848607in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.848607in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{2.095873in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{5.070152in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.417285in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.417285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920578in}{4.067051in}}{\pgfqpoint{8.875693in}{5.250579in}}{%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.929293in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.493629in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.203491in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.067051in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.788096in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.788096in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.936339in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{5.250579in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.929293in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.929293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920578in}{2.014385in}}{\pgfqpoint{8.875693in}{5.326009in}}{%
\pgfpathmoveto{\pgfqpoint{0.920578in}{5.048636in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.224489in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.585721in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{3.730972in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{2.014385in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{2.572180in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{2.572180in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.484874in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{5.326009in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{5.048636in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{5.048636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.357197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.002068in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.703331in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.527569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.525886in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.872104in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.569915in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{4.427574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920578in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{4.636562in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{4.955865in}}%
\pgfpathlineto{\pgfqpoint{6.223988in}{4.107923in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{2.293283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{4.985533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920578in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{8.875693in}{1.202976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{4.985533in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.985533in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{1.202976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.118237in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.107015in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.095794in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.084573in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.073352in,y=0.987698in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.095794in,y=0.676075in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Training data per person}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560397in, y=1.102957in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560397in, y=2.994235in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560397in, y=4.885514in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.504841in,y=3.094254in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Krippendorff \(\displaystyle \alpha\) \(\displaystyle \rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.118237in}{1.704737in}}{\pgfqpoint{18.073352in}{4.728762in}}{%
\pgfpathmoveto{\pgfqpoint{10.118237in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{3.985632in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{3.536355in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{2.651079in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.704737in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{2.273530in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{2.273530in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.279895in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.204990in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.728762in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.728762in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.118237in}{0.594188in}}{\pgfqpoint{18.073352in}{5.070152in}}{%
\pgfpathmoveto{\pgfqpoint{10.118237in}{5.070152in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.336510in}}%
\pgfpathlineto{\pgfqpoint{12.107015in}{3.923939in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{2.771936in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{1.325196in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.156791in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.156791in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{1.896748in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{3.414636in}}%
\pgfpathlineto{\pgfqpoint{12.107015in}{4.584833in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.070152in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.070152in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.118237in}{1.907639in}}{\pgfqpoint{18.073352in}{5.250579in}}{%
\pgfpathmoveto{\pgfqpoint{10.118237in}{5.250579in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.493629in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.044603in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.068335in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.712798in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.755172in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.250579in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.250579in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.118237in}{0.868648in}}{\pgfqpoint{18.073352in}{5.326009in}}{%
\pgfpathmoveto{\pgfqpoint{10.118237in}{5.326009in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.585721in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{3.661280in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{2.789127in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.538198in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.538198in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.414184in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.362199in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.326009in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{5.326009in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{3.870673in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{2.965487in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.989133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{4.703331in}}%
\pgfpathlineto{\pgfqpoint{12.107015in}{4.254386in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{3.093286in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{1.610972in}}%
\pgfpathlineto{\pgfqpoint{17.214854in}{1.192976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{4.872104in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.399887in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.390567in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{2.201490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.118237in}{1.202976in}}{\pgfqpoint{7.955115in}{3.782557in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{4.955865in}}%
\pgfpathlineto{\pgfqpoint{14.095794in}{4.011739in}}%
\pgfpathlineto{\pgfqpoint{16.084573in}{3.101656in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.203423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{10.118237in}{4.985533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118237in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{18.073352in}{1.202976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.658925in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{3.964481in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{4.270036in}{0.224085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514481in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Generic-CRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.655756in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{6.961312in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{7.266868in}{0.224085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.511312in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Specific-CRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.639877in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{9.945432in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{10.250988in}{0.224085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.495432in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont NME-CRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.380783in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{12.686339in}{0.224085in}}%
\pgfpathlineto{\pgfqpoint{12.991894in}{0.224085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.236339in,y=0.117140in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont uNME-CRF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

